Auditing Conformal Prediction for Language Models Under Inference-Time Model Shift

Conformal prediction (CP) for language models is typically evaluated under a matched protocol, in which calibration and deployment use the same post-training inference configuration, such as quantization mode and inference temperature. In deployment, these choices often differ from those used at calibration to meet memory or throughput constraints or serving policies. We argue that this exposes a limitation in current CP evaluation protocols for language models. We formalize the underlying phenomenon as inference-time model shift: a change in the conformal score distribution induced by inference configuration rather than by the input--label distribution, and theoretically characterize how it breaks split-conformal exchangeability even when the task distribution and trained model are unchanged. We then evaluate its consequences across 8 language models, 4 finite-label benchmarks, and 12 inference configurations. We find that matched evaluation can substantially overstate deployment-time coverage, and that the effect is heterogeneous across models and datasets. We argue that inference configuration should be reported as a first-class experimental axis in CP evaluations for language-model systems.

==> (inline-0) <==
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size \\
\midrule
Qwen2.5-1.5B & 0.995 $\pm$ 0.002 & 4.193 $\pm$ 0.029 & 0.895 $\pm$ 0.008 & 2.097 $\pm$ 0.018 & 0.825 $\pm$ 0.006 & 1.277 $\pm$ 0.013 & 0.984 $\pm$ 0.009 & 3.256 $\pm$ 0.120 & 0.997 $\pm$ 0.001 & 4.427 $\pm$ 0.035 & 0.999 $\pm$ 0.001 & 4.732 $\pm$ 0.008 \\
Qwen2.5-3B & 0.943 $\pm$ 0.003 & 1.942 $\pm$ 0.010 & 0.895 $\pm$ 0.005 & 1.463 $\pm$ 0.006 & 0.854 $\pm$ 0.006 & 1.213 $\pm$ 0.013 & 0.943 $\pm$ 0.003 & 1.942 $\pm$ 0.010 & 0.943 $\pm$ 0.003 & 1.942 $\pm$ 0.010 & 0.943 $\pm$ 0.003 & 1.927 $\pm$ 0.012 \\
Qwen2.5-7B & 0.970 $\pm$ 0.005 & 2.455 $\pm$ 0.009 & 0.920 $\pm$ 0.004 & 1.604 $\pm$ 0.009 & 0.883 $\pm$ 0.006 & 1.226 $\pm$ 0.010 & 0.969 $\pm$ 0.008 & 2.373 $\pm$ 0.143 & 0.970 $\pm$ 0.005 & 2.455 $\pm$ 0.009 & 0.970 $\pm$ 0.005 & 2.438 $\pm$ 0.016 \\
DeepSeek-R1-7B & 0.980 $\pm$ 0.002 & 4.123 $\pm$ 0.044 & 0.830 $\pm$ 0.009 & 2.285 $\pm$ 0.031 & 0.738 $\pm$ 0.010 & 1.546 $\pm$ 0.032 & 0.926 $\pm$ 0.008 & 2.983 $\pm$ 0.076 & 0.981 $\pm$ 0.004 & 4.178 $\pm$ 0.029 & 1.000 $\pm$ 0.000 & 4.879 $\pm$ 0.052 \\
Gemma-2-2B & 0.995 $\pm$ 0.002 & 4.350 $\pm$ 0.047 & 0.859 $\pm$ 0.008 & 2.217 $\pm$ 0.050 & 0.775 $\pm$ 0.008 & 1.304 $\pm$ 0.031 & 0.984 $\pm$ 0.008 & 3.937 $\pm$ 0.130 & 0.996 $\pm$ 0.002 & 4.607 $\pm$ 0.018 & 0.998 $\pm$ 0.002 & 4.874 $\pm$ 0.010 \\
Llama-3.2-3B & 0.997 $\pm$ 0.002 & 4.230 $\pm$ 0.053 & 0.918 $\pm$ 0.008 & 2.377 $\pm$ 0.004 & 0.849 $\pm$ 0.011 & 1.491 $\pm$ 0.005 & 0.979 $\pm$ 0.004 & 3.220 $\pm$ 0.136 & 1.000 $\pm$ 0.000 & 4.392 $\pm$ 0.037 & 1.000 $\pm$ 0.000 & 4.652 $\pm$ 0.114 \\
Phi-3-mini & 0.989 $\pm$ 0.003 & 3.779 $\pm$ 0.080 & 0.903 $\pm$ 0.005 & 2.080 $\pm$ 0.045 & 0.839 $\pm$ 0.009 & 1.418 $\pm$ 0.028 & 0.966 $\pm$ 0.006 & 2.738 $\pm$ 0.108 & 0.989 $\pm$ 0.003 & 3.777 $\pm$ 0.083 & 0.997 $\pm$ 0.003 & 4.309 $\pm$ 0.109 \\
Mistral-7B & 0.992 $\pm$ 0.003 & 4.229 $\pm$ 0.149 & 0.884 $\pm$ 0.002 & 2.282 $\pm$ 0.051 & 0.811 $\pm$ 0.004 & 1.433 $\pm$ 0.024 & 0.972 $\pm$ 0.003 & 3.408 $\pm$ 0.108 & 0.993 $\pm$ 0.002 & 4.379 $\pm$ 0.068 & 0.999 $\pm$ 0.001 & 4.709 $\pm$ 0.027 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel B: LAC}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size \\
\midrule
Qwen2.5-1.5B & 0.915 $\pm$ 0.023 & 1.876 $\pm$ 0.149 & 0.832 $\pm$ 0.014 & 1.339 $\pm$ 0.044 & 0.797 $\pm$ 0.016 & 1.166 $\pm$ 0.020 & 0.823 $\pm$ 0.006 & 1.255 $\pm$ 0.010 & 0.911 $\pm$ 0.024 & 1.850 $\pm$ 0.149 & 0.962 $\pm$ 0.023 & 2.652 $\pm$ 0.402 \\
Qwen2.5-3B & 0.913 $\pm$ 0.013 & 1.489 $\pm$ 0.049 & 0.846 $\pm$ 0.011 & 1.187 $\pm$ 0.011 & 0.821 $\pm$ 0.008 & 1.086 $\pm$ 0.008 & 0.838 $\pm$ 0.015 & 1.154 $\pm$ 0.019 & 0.910 $\pm$ 0.014 & 1.474 $\pm$ 0.048 & 0.998 $\pm$ 0.002 & 4.957 $\pm$ 0.012 \\
Qwen2.5-7B & 0.907 $\pm$ 0.005 & 1.369 $\pm$ 0.010 & 0.866 $\pm$ 0.012 & 1.153 $\pm$ 0.037 & 0.844 $\pm$ 0.009 & 1.074 $\pm$ 0.020 & 0.861 $\pm$ 0.011 & 1.120 $\pm$ 0.041 & 0.905 $\pm$ 0.015 & 1.353 $\pm$ 0.072 & 0.954 $\pm$ 0.015 & 2.007 $\pm$ 0.198 \\
DeepSeek-R1-7B & 0.895 $\pm$ 0.003 & 2.637 $\pm$ 0.029 & 0.759 $\pm$ 0.008 & 1.675 $\pm$ 0.036 & 0.708 $\pm$ 0.007 & 1.374 $\pm$ 0.022 & 0.752 $\pm$ 0.008 & 1.591 $\pm$ 0.005 & 0.892 $\pm$ 0.004 & 2.616 $\pm$ 0.027 & 0.952 $\pm$ 0.013 & 3.404 $\pm$ 0.198 \\
Gemma-2-2B & 0.919 $\pm$ 0.017 & 2.544 $\pm$ 0.193 & 0.816 $\pm$ 0.013 & 1.655 $\pm$ 0.092 & 0.755 $\pm$ 0.011 & 1.208 $\pm$ 0.037 & 0.799 $\pm$ 0.014 & 1.430 $\pm$ 0.080 & 0.943 $\pm$ 0.014 & 2.956 $\pm$ 0.196 & 0.973 $\pm$ 0.008 & 3.573 $\pm$ 0.139 \\
Llama-3.2-3B & 0.919 $\pm$ 0.012 & 1.993 $\pm$ 0.045 & 0.841 $\pm$ 0.014 & 1.470 $\pm$ 0.020 & 0.805 $\pm$ 0.014 & 1.252 $\pm$ 0.003 & 0.830 $\pm$ 0.013 & 1.372 $\pm$ 0.027 & 0.923 $\pm$ 0.016 & 2.064 $\pm$ 0.116 & 0.967 $\pm$ 0.013 & 2.826 $\pm$ 0.223 \\
Phi-3-mini & 0.908 $\pm$ 0.010 & 1.885 $\pm$ 0.061 & 0.830 $\pm$ 0.007 & 1.406 $\pm$ 0.024 & 0.800 $\pm$ 0.007 & 1.244 $\pm$ 0.029 & 0.822 $\pm$ 0.003 & 1.355 $\pm$ 0.021 & 0.908 $\pm$ 0.010 & 1.887 $\pm$ 0.060 & 0.957 $\pm$ 0.016 & 2.533 $\pm$ 0.273 \\
Mistral-7B & 0.921 $\pm$ 0.007 & 2.504 $\pm$ 0.046 & 0.829 $\pm$ 0.001 & 1.619 $\pm$ 0.015 & 0.781 $\pm$ 0.003 & 1.262 $\pm$ 0.006 & 0.819 $\pm$ 0.009 & 1.475 $\pm$ 0.076 & 0.926 $\pm$ 0.008 & 2.557 $\pm$ 0.009 & 0.970 $\pm$ 0.007 & 3.429 $\pm$ 0.047 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel C: RAPS}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size \\
\midrule
Qwen2.5-1.5B & 0.967 $\pm$ 0.006 & 3.130 $\pm$ 0.053 & 0.893 $\pm$ 0.005 & 1.927 $\pm$ 0.015 & 0.827 $\pm$ 0.007 & 1.285 $\pm$ 0.006 & 0.930 $\pm$ 0.007 & 2.193 $\pm$ 0.031 & 0.967 $\pm$ 0.006 & 3.113 $\pm$ 0.038 & 0.983 $\pm$ 0.008 & 4.097 $\pm$ 0.105 \\
Qwen2.5-3B & 0.952 $\pm$ 0.005 & 2.235 $\pm$ 0.005 & 0.937 $\pm$ 0.008 & 2.084 $\pm$ 0.002 & 0.928 $\pm$ 0.009 & 2.017 $\pm$ 0.003 & 0.941 $\pm$ 0.014 & 2.124 $\pm$ 0.100 & 0.952 $\pm$ 0.005 & 2.235 $\pm$ 0.005 & 0.974 $\pm$ 0.006 & 3.417 $\pm$ 0.507 \\
Qwen2.5-7B & 0.963 $\pm$ 0.011 & 2.375 $\pm$ 0.003 & 0.932 $\pm$ 0.007 & 1.901 $\pm$ 0.006 & 0.891 $\pm$ 0.005 & 1.254 $\pm$ 0.008 & 0.940 $\pm$ 0.009 & 2.049 $\pm$ 0.011 & 0.963 $\pm$ 0.011 & 2.375 $\pm$ 0.003 & 0.982 $\pm$ 0.009 & 3.467 $\pm$ 0.462 \\
DeepSeek-R1-7B & 0.967 $\pm$ 0.008 & 4.046 $\pm$ 0.022 & 0.865 $\pm$ 0.019 & 2.645 $\pm$ 0.131 & 0.759 $\pm$ 0.024 & 1.625 $\pm$ 0.066 & 0.914 $\pm$ 0.006 & 3.081 $\pm$ 0.094 & 0.970 $\pm$ 0.006 & 4.104 $\pm$ 0.079 & 0.999 $\pm$ 0.002 & 4.885 $\pm$ 0.199 \\
Gemma-2-2B & 0.964 $\pm$ 0.003 & 3.490 $\pm$ 0.058 & 0.864 $\pm$ 0.007 & 2.237 $\pm$ 0.075 & 0.779 $\pm$ 0.008 & 1.304 $\pm$ 0.033 & 0.905 $\pm$ 0.010 & 2.509 $\pm$ 0.109 & 0.970 $\pm$ 0.003 & 3.725 $\pm$ 0.110 & 0.998 $\pm$ 0.002 & 4.833 $\pm$ 0.153 \\
Llama-3.2-3B & 0.969 $\pm$ 0.009 & 3.096 $\pm$ 0.115 & 0.905 $\pm$ 0.010 & 2.027 $\pm$ 0.018 & 0.849 $\pm$ 0.011 & 1.483 $\pm$ 0.007 & 0.936 $\pm$ 0.008 & 2.381 $\pm$ 0.020 & 0.967 $\pm$ 0.007 & 3.081 $\pm$ 0.102 & 0.989 $\pm$ 0.010 & 3.976 $\pm$ 0.424 \\
Phi-3-mini & 0.967 $\pm$ 0.014 & 3.156 $\pm$ 0.136 & 0.895 $\pm$ 0.007 & 2.001 $\pm$ 0.029 & 0.843 $\pm$ 0.004 & 1.431 $\pm$ 0.011 & 0.920 $\pm$ 0.008 & 2.233 $\pm$ 0.008 & 0.966 $\pm$ 0.013 & 3.150 $\pm$ 0.131 & 0.986 $\pm$ 0.004 & 4.143 $\pm$ 0.151 \\
Mistral-7B & 0.964 $\pm$ 0.006 & 3.938 $\pm$ 0.100 & 0.896 $\pm$ 0.003 & 2.570 $\pm$ 0.021 & 0.822 $\pm$ 0.003 & 1.493 $\pm$ 0.010 & 0.931 $\pm$ 0.009 & 3.057 $\pm$ 0.124 & 0.962 $\pm$ 0.006 & 3.870 $\pm$ 0.136 & 0.999 $\pm$ 0.001 & 4.884 $\pm$ 0.201 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size \\
\midrule
Qwen2.5-1.5B & 0.985 $\pm$ 0.000 & 8.044 $\pm$ 0.103 & 0.944 $\pm$ 0.001 & 3.761 $\pm$ 0.008 & 0.903 $\pm$ 0.001 & 1.290 $\pm$ 0.003 & 0.973 $\pm$ 0.002 & 5.044 $\pm$ 0.303 & 0.992 $\pm$ 0.000 & 10.781 $\pm$ 0.002 & 0.996 $\pm$ 0.000 & 11.534 $\pm$ 0.148 \\
Qwen2.5-3B & 0.995 $\pm$ 0.000 & 8.189 $\pm$ 0.005 & 0.941 $\pm$ 0.002 & 3.292 $\pm$ 0.034 & 0.887 $\pm$ 0.002 & 1.571 $\pm$ 0.011 & 0.985 $\pm$ 0.001 & 3.850 $\pm$ 0.122 & 0.995 $\pm$ 0.000 & 8.189 $\pm$ 0.005 & 0.994 $\pm$ 0.000 & 8.124 $\pm$ 0.016 \\
Qwen2.5-7B & 0.990 $\pm$ 0.000 & 1.419 $\pm$ 0.001 & 0.981 $\pm$ 0.000 & 1.115 $\pm$ 0.001 & 0.976 $\pm$ 0.000 & 1.019 $\pm$ 0.000 & 0.990 $\pm$ 0.000 & 1.419 $\pm$ 0.001 & 0.990 $\pm$ 0.000 & 1.419 $\pm$ 0.001 & 0.988 $\pm$ 0.001 & 1.244 $\pm$ 0.059 \\
DeepSeek-R1-7B & 0.968 $\pm$ 0.001 & 3.904 $\pm$ 0.051 & 0.900 $\pm$ 0.001 & 2.004 $\pm$ 0.008 & 0.847 $\pm$ 0.004 & 1.294 $\pm$ 0.014 & 0.934 $\pm$ 0.001 & 2.230 $\pm$ 0.016 & 0.968 $\pm$ 0.001 & 3.923 $\pm$ 0.029 & 0.976 $\pm$ 0.001 & 4.888 $\pm$ 0.111 \\
Gemma-2-2B & 0.953 $\pm$ 0.001 & 6.924 $\pm$ 0.055 & 0.793 $\pm$ 0.000 & 2.601 $\pm$ 0.013 & 0.724 $\pm$ 0.000 & 1.104 $\pm$ 0.002 & 0.920 $\pm$ 0.001 & 4.358 $\pm$ 0.105 & 0.966 $\pm$ 0.001 & 8.233 $\pm$ 0.070 & 0.989 $\pm$ 0.002 & 10.921 $\pm$ 0.287 \\
Llama-3.2-3B & 0.965 $\pm$ 0.000 & 5.031 $\pm$ 0.057 & 0.879 $\pm$ 0.000 & 2.171 $\pm$ 0.010 & 0.819 $\pm$ 0.000 & 1.167 $\pm$ 0.002 & 0.930 $\pm$ 0.001 & 2.521 $\pm$ 0.055 & 0.969 $\pm$ 0.000 & 5.742 $\pm$ 0.065 & 0.976 $\pm$ 0.000 & 7.836 $\pm$ 0.139 \\
Phi-3-mini & 0.986 $\pm$ 0.000 & 3.816 $\pm$ 0.020 & 0.962 $\pm$ 0.000 & 1.681 $\pm$ 0.005 & 0.946 $\pm$ 0.000 & 1.091 $\pm$ 0.000 & 0.980 $\pm$ 0.000 & 2.261 $\pm$ 0.093 & 0.986 $\pm$ 0.000 & 3.977 $\pm$ 0.044 & 0.987 $\pm$ 0.000 & 4.448 $\pm$ 0.009 \\
Mistral-7B & 0.977 $\pm$ 0.000 & 3.219 $\pm$ 0.001 & 0.932 $\pm$ 0.000 & 1.697 $\pm$ 0.001 & 0.901 $\pm$ 0.001 & 1.134 $\pm$ 0.001 & 0.962 $\pm$ 0.001 & 2.026 $\pm$ 0.050 & 0.980 $\pm$ 0.000 & 3.617 $\pm$ 0.003 & 0.985 $\pm$ 0.000 & 6.375 $\pm$ 0.050 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel B: LAC}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size \\
\midrule
Qwen2.5-1.5B & 0.899 $\pm$ 0.006 & 1.231 $\pm$ 0.042 & 0.884 $\pm$ 0.002 & 1.139 $\pm$ 0.013 & 0.876 $\pm$ 0.002 & 1.098 $\pm$ 0.007 & 0.883 $\pm$ 0.001 & 1.130 $\pm$ 0.004 & 0.901 $\pm$ 0.004 & 1.254 $\pm$ 0.033 & 0.947 $\pm$ 0.008 & 2.505 $\pm$ 0.319 \\
Qwen2.5-3B & 0.900 $\pm$ 0.002 & 1.659 $\pm$ 0.019 & 0.795 $\pm$ 0.003 & 1.168 $\pm$ 0.007 & 0.757 $\pm$ 0.001 & 1.061 $\pm$ 0.003 & 0.803 $\pm$ 0.006 & 1.185 $\pm$ 0.016 & 0.900 $\pm$ 0.002 & 1.658 $\pm$ 0.018 & 0.946 $\pm$ 0.002 & 2.342 $\pm$ 0.034 \\
Qwen2.5-7B & 0.908 $\pm$ 0.000 & 0.916 $\pm$ 0.000 & 0.946 $\pm$ 0.001 & 0.966 $\pm$ 0.000 & 0.881 $\pm$ 0.001 & 0.888 $\pm$ 0.000 & 0.964 $\pm$ 0.000 & 0.988 $\pm$ 0.000 & 0.965 $\pm$ 0.000 & 0.991 $\pm$ 0.000 & 0.966 $\pm$ 0.000 & 0.993 $\pm$ 0.000 \\
DeepSeek-R1-7B & 0.902 $\pm$ 0.004 & 1.701 $\pm$ 0.036 & 0.871 $\pm$ 0.002 & 1.472 $\pm$ 0.012 & 0.838 $\pm$ 0.002 & 1.251 $\pm$ 0.004 & 0.875 $\pm$ 0.001 & 1.452 $\pm$ 0.009 & 0.924 $\pm$ 0.002 & 2.024 $\pm$ 0.025 & 0.956 $\pm$ 0.003 & 3.026 $\pm$ 0.200 \\
Gemma-2-2B & 0.902 $\pm$ 0.004 & 3.485 $\pm$ 0.134 & 0.799 $\pm$ 0.001 & 2.251 $\pm$ 0.046 & 0.744 $\pm$ 0.000 & 1.232 $\pm$ 0.002 & 0.782 $\pm$ 0.000 & 1.611 $\pm$ 0.003 & 0.940 $\pm$ 0.004 & 5.953 $\pm$ 0.237 & 0.987 $\pm$ 0.005 & 10.787 $\pm$ 0.672 \\
Llama-3.2-3B & 0.899 $\pm$ 0.002 & 1.750 $\pm$ 0.024 & 0.829 $\pm$ 0.001 & 1.216 $\pm$ 0.005 & 0.815 $\pm$ 0.000 & 1.152 $\pm$ 0.002 & 0.833 $\pm$ 0.000 & 1.226 $\pm$ 0.002 & 0.898 $\pm$ 0.002 & 1.748 $\pm$ 0.026 & 0.947 $\pm$ 0.004 & 3.576 $\pm$ 0.266 \\
Phi-3-mini & 0.898 $\pm$ 0.001 & 0.970 $\pm$ 0.002 & 0.888 $\pm$ 0.001 & 0.955 $\pm$ 0.001 & 0.837 $\pm$ 0.003 & 0.878 $\pm$ 0.004 & 0.906 $\pm$ 0.000 & 0.983 $\pm$ 0.000 & 0.921 $\pm$ 0.000 & 1.015 $\pm$ 0.000 & 0.937 $\pm$ 0.004 & 1.060 $\pm$ 0.013 \\
Mistral-7B & 0.901 $\pm$ 0.004 & 1.133 $\pm$ 0.012 & 0.892 $\pm$ 0.002 & 1.115 $\pm$ 0.007 & 0.870 $\pm$ 0.003 & 1.045 $\pm$ 0.006 & 0.891 $\pm$ 0.003 & 1.103 $\pm$ 0.005 & 0.926 $\pm$ 0.004 & 1.264 $\pm$ 0.023 & 0.961 $\pm$ 0.004 & 2.088 $\pm$ 0.186 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel C: RAPS}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size \\
\midrule
Qwen2.5-1.5B & 0.940 $\pm$ 0.001 & 2.548 $\pm$ 0.024 & 0.927 $\pm$ 0.001 & 1.866 $\pm$ 0.011 & 0.903 $\pm$ 0.001 & 1.287 $\pm$ 0.004 & 0.937 $\pm$ 0.001 & 2.310 $\pm$ 0.014 & 0.941 $\pm$ 0.001 & 2.653 $\pm$ 0.047 & 0.961 $\pm$ 0.005 & 4.588 $\pm$ 0.384 \\
Qwen2.5-3B & 0.933 $\pm$ 0.001 & 3.177 $\pm$ 0.007 & 0.904 $\pm$ 0.001 & 1.865 $\pm$ 0.011 & 0.884 $\pm$ 0.001 & 1.531 $\pm$ 0.003 & 0.909 $\pm$ 0.000 & 2.087 $\pm$ 0.001 & 0.933 $\pm$ 0.001 & 3.176 $\pm$ 0.007 & 0.980 $\pm$ 0.000 & 4.417 $\pm$ 0.013 \\
Qwen2.5-7B & 0.985 $\pm$ 0.000 & 1.113 $\pm$ 0.000 & 0.980 $\pm$ 0.000 & 1.049 $\pm$ 0.000 & 0.976 $\pm$ 0.000 & 1.018 $\pm$ 0.001 & 0.985 $\pm$ 0.000 & 1.113 $\pm$ 0.000 & 0.985 $\pm$ 0.000 & 1.113 $\pm$ 0.000 & 0.985 $\pm$ 0.000 & 1.113 $\pm$ 0.000 \\
DeepSeek-R1-7B & 0.952 $\pm$ 0.000 & 2.850 $\pm$ 0.024 & 0.903 $\pm$ 0.001 & 1.944 $\pm$ 0.005 & 0.851 $\pm$ 0.002 & 1.313 $\pm$ 0.002 & 0.937 $\pm$ 0.000 & 2.235 $\pm$ 0.004 & 0.955 $\pm$ 0.000 & 3.123 $\pm$ 0.016 & 0.967 $\pm$ 0.002 & 4.166 $\pm$ 0.123 \\
Gemma-2-2B & 0.924 $\pm$ 0.002 & 5.172 $\pm$ 0.077 & 0.825 $\pm$ 0.004 & 2.900 $\pm$ 0.069 & 0.727 $\pm$ 0.001 & 1.120 $\pm$ 0.003 & 0.892 $\pm$ 0.005 & 3.625 $\pm$ 0.251 & 0.928 $\pm$ 0.002 & 5.630 $\pm$ 0.147 & 0.976 $\pm$ 0.003 & 10.606 $\pm$ 0.241 \\
Llama-3.2-3B & 0.938 $\pm$ 0.001 & 2.746 $\pm$ 0.018 & 0.873 $\pm$ 0.000 & 1.599 $\pm$ 0.003 & 0.822 $\pm$ 0.001 & 1.179 $\pm$ 0.006 & 0.920 $\pm$ 0.000 & 2.006 $\pm$ 0.003 & 0.938 $\pm$ 0.001 & 2.745 $\pm$ 0.018 & 0.957 $\pm$ 0.004 & 4.506 $\pm$ 0.374 \\
Phi-3-mini & 0.972 $\pm$ 0.000 & 2.000 $\pm$ 0.002 & 0.959 $\pm$ 0.000 & 1.318 $\pm$ 0.002 & 0.946 $\pm$ 0.000 & 1.091 $\pm$ 0.000 & 0.972 $\pm$ 0.000 & 1.763 $\pm$ 0.017 & 0.972 $\pm$ 0.000 & 2.000 $\pm$ 0.002 & 0.975 $\pm$ 0.001 & 2.248 $\pm$ 0.074 \\
Mistral-7B & 0.962 $\pm$ 0.000 & 2.247 $\pm$ 0.016 & 0.933 $\pm$ 0.001 & 1.668 $\pm$ 0.012 & 0.901 $\pm$ 0.000 & 1.134 $\pm$ 0.001 & 0.946 $\pm$ 0.001 & 2.001 $\pm$ 0.023 & 0.967 $\pm$ 0.000 & 2.568 $\pm$ 0.076 & 0.982 $\pm$ 0.001 & 3.878 $\pm$ 0.211 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size \\
\midrule
Qwen2.5-1.5B & 0.981 $\pm$ 0.001 & 9.011 $\pm$ 0.015 & 0.686 $\pm$ 0.001 & 5.315 $\pm$ 0.035 & 0.519 $\pm$ 0.003 & 3.411 $\pm$ 0.025 & 0.917 $\pm$ 0.006 & 7.964 $\pm$ 0.128 & 0.981 $\pm$ 0.001 & 9.011 $\pm$ 0.015 & 0.989 $\pm$ 0.000 & 9.196 $\pm$ 0.016 \\
Qwen2.5-3B & 0.937 $\pm$ 0.001 & 7.769 $\pm$ 0.028 & 0.694 $\pm$ 0.006 & 4.552 $\pm$ 0.050 & 0.530 $\pm$ 0.004 & 2.741 $\pm$ 0.020 & 0.888 $\pm$ 0.004 & 6.821 $\pm$ 0.085 & 0.937 $\pm$ 0.001 & 7.769 $\pm$ 0.028 & 0.937 $\pm$ 0.001 & 7.769 $\pm$ 0.028 \\
Qwen2.5-7B & 0.956 $\pm$ 0.001 & 7.573 $\pm$ 0.014 & 0.740 $\pm$ 0.001 & 4.250 $\pm$ 0.024 & 0.602 $\pm$ 0.002 & 2.611 $\pm$ 0.007 & 0.878 $\pm$ 0.013 & 5.806 $\pm$ 0.179 & 0.956 $\pm$ 0.001 & 7.573 $\pm$ 0.014 & 0.956 $\pm$ 0.001 & 7.573 $\pm$ 0.014 \\
DeepSeek-R1-7B & 0.974 $\pm$ 0.005 & 8.806 $\pm$ 0.058 & 0.669 $\pm$ 0.010 & 4.883 $\pm$ 0.085 & 0.511 $\pm$ 0.010 & 3.126 $\pm$ 0.060 & 0.885 $\pm$ 0.013 & 7.349 $\pm$ 0.140 & 0.978 $\pm$ 0.006 & 8.875 $\pm$ 0.083 & 0.999 $\pm$ 0.000 & 9.444 $\pm$ 0.017 \\
Gemma-2-2B & 0.984 $\pm$ 0.002 & 8.948 $\pm$ 0.027 & 0.796 $\pm$ 0.004 & 6.277 $\pm$ 0.034 & 0.667 $\pm$ 0.006 & 4.688 $\pm$ 0.071 & 0.956 $\pm$ 0.005 & 8.365 $\pm$ 0.112 & 0.990 $\pm$ 0.002 & 9.082 $\pm$ 0.024 & 1.000 $\pm$ 0.000 & 9.432 $\pm$ 0.013 \\
Llama-3.2-3B & 0.980 $\pm$ 0.002 & 8.677 $\pm$ 0.061 & 0.780 $\pm$ 0.005 & 5.773 $\pm$ 0.066 & 0.642 $\pm$ 0.009 & 4.127 $\pm$ 0.086 & 0.899 $\pm$ 0.007 & 7.204 $\pm$ 0.105 & 0.981 $\pm$ 0.001 & 8.686 $\pm$ 0.032 & 0.998 $\pm$ 0.000 & 9.311 $\pm$ 0.011 \\
Phi-3-mini & 0.983 $\pm$ 0.001 & 8.231 $\pm$ 0.054 & 0.752 $\pm$ 0.002 & 4.650 $\pm$ 0.031 & 0.618 $\pm$ 0.007 & 3.016 $\pm$ 0.055 & 0.907 $\pm$ 0.017 & 6.437 $\pm$ 0.289 & 0.983 $\pm$ 0.001 & 8.226 $\pm$ 0.050 & 0.999 $\pm$ 0.000 & 9.244 $\pm$ 0.013 \\
Mistral-7B & 0.972 $\pm$ 0.005 & 8.519 $\pm$ 0.065 & 0.710 $\pm$ 0.004 & 4.736 $\pm$ 0.033 & 0.556 $\pm$ 0.006 & 2.851 $\pm$ 0.042 & 0.891 $\pm$ 0.020 & 6.969 $\pm$ 0.251 & 0.976 $\pm$ 0.004 & 8.643 $\pm$ 0.071 & 0.989 $\pm$ 0.001 & 9.042 $\pm$ 0.012 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel B: LAC}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size \\
\midrule
Qwen2.5-1.5B & 0.901 $\pm$ 0.009 & 7.765 $\pm$ 0.072 & 0.597 $\pm$ 0.005 & 4.293 $\pm$ 0.019 & 0.468 $\pm$ 0.003 & 2.876 $\pm$ 0.004 & 0.650 $\pm$ 0.025 & 4.829 $\pm$ 0.236 & 0.908 $\pm$ 0.007 & 7.860 $\pm$ 0.043 & 0.954 $\pm$ 0.003 & 8.533 $\pm$ 0.022 \\
Qwen2.5-3B & 0.899 $\pm$ 0.011 & 6.963 $\pm$ 0.139 & 0.628 $\pm$ 0.009 & 3.870 $\pm$ 0.175 & 0.480 $\pm$ 0.004 & 2.261 $\pm$ 0.033 & 0.670 $\pm$ 0.004 & 4.095 $\pm$ 0.063 & 0.967 $\pm$ 0.056 & 8.655 $\pm$ 1.406 & 1.000 $\pm$ 0.000 & 9.464 $\pm$ 0.017 \\
Qwen2.5-7B & 0.899 $\pm$ 0.007 & 6.167 $\pm$ 0.092 & 0.678 $\pm$ 0.002 & 3.454 $\pm$ 0.021 & 0.563 $\pm$ 0.002 & 2.286 $\pm$ 0.005 & 0.706 $\pm$ 0.009 & 3.586 $\pm$ 0.082 & 0.898 $\pm$ 0.008 & 6.148 $\pm$ 0.092 & 1.000 $\pm$ 0.001 & 9.461 $\pm$ 0.018 \\
DeepSeek-R1-7B & 0.904 $\pm$ 0.006 & 7.643 $\pm$ 0.050 & 0.583 $\pm$ 0.007 & 3.949 $\pm$ 0.056 & 0.443 $\pm$ 0.005 & 2.508 $\pm$ 0.032 & 0.651 $\pm$ 0.017 & 4.462 $\pm$ 0.165 & 0.908 $\pm$ 0.009 & 7.719 $\pm$ 0.099 & 0.958 $\pm$ 0.007 & 8.491 $\pm$ 0.095 \\
Gemma-2-2B & 0.899 $\pm$ 0.003 & 7.495 $\pm$ 0.062 & 0.663 $\pm$ 0.002 & 4.717 $\pm$ 0.028 & 0.507 $\pm$ 0.003 & 3.037 $\pm$ 0.020 & 0.727 $\pm$ 0.001 & 5.293 $\pm$ 0.020 & 0.935 $\pm$ 0.005 & 8.028 $\pm$ 0.074 & 0.972 $\pm$ 0.001 & 8.656 $\pm$ 0.033 \\
Llama-3.2-3B & 0.902 $\pm$ 0.003 & 7.239 $\pm$ 0.037 & 0.644 $\pm$ 0.004 & 4.213 $\pm$ 0.048 & 0.525 $\pm$ 0.006 & 2.997 $\pm$ 0.050 & 0.694 $\pm$ 0.009 & 4.629 $\pm$ 0.100 & 0.902 $\pm$ 0.003 & 7.232 $\pm$ 0.043 & 0.957 $\pm$ 0.004 & 8.152 $\pm$ 0.075 \\
Phi-3-mini & 0.904 $\pm$ 0.003 & 6.374 $\pm$ 0.027 & 0.671 $\pm$ 0.004 & 3.601 $\pm$ 0.034 & 0.568 $\pm$ 0.005 & 2.499 $\pm$ 0.028 & 0.696 $\pm$ 0.006 & 3.745 $\pm$ 0.058 & 0.903 $\pm$ 0.003 & 6.362 $\pm$ 0.032 & 0.957 $\pm$ 0.004 & 7.425 $\pm$ 0.112 \\
Mistral-7B & 0.906 $\pm$ 0.008 & 7.217 $\pm$ 0.087 & 0.650 $\pm$ 0.004 & 3.992 $\pm$ 0.012 & 0.510 $\pm$ 0.006 & 2.421 $\pm$ 0.012 & 0.694 $\pm$ 0.005 & 4.305 $\pm$ 0.045 & 0.927 $\pm$ 0.004 & 7.605 $\pm$ 0.023 & 0.968 $\pm$ 0.001 & 8.425 $\pm$ 0.061 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel C: RAPS}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size \\
\midrule
Qwen2.5-1.5B & 0.964 $\pm$ 0.006 & 8.928 $\pm$ 0.067 & 0.887 $\pm$ 0.004 & 7.979 $\pm$ 0.019 & 0.801 $\pm$ 0.007 & 6.907 $\pm$ 0.018 & 0.912 $\pm$ 0.011 & 8.222 $\pm$ 0.160 & 0.963 $\pm$ 0.006 & 8.925 $\pm$ 0.064 & 1.000 $\pm$ 0.000 & 9.465 $\pm$ 0.016 \\
Qwen2.5-3B & 0.958 $\pm$ 0.005 & 8.668 $\pm$ 0.053 & 0.920 $\pm$ 0.015 & 8.024 $\pm$ 0.223 & 0.868 $\pm$ 0.032 & 7.164 $\pm$ 0.500 & 0.921 $\pm$ 0.016 & 8.010 $\pm$ 0.178 & 0.964 $\pm$ 0.008 & 8.748 $\pm$ 0.102 & 1.000 $\pm$ 0.000 & 9.461 $\pm$ 0.010 \\
Qwen2.5-7B & 0.942 $\pm$ 0.009 & 7.931 $\pm$ 0.096 & 0.892 $\pm$ 0.010 & 6.959 $\pm$ 0.156 & 0.821 $\pm$ 0.024 & 5.684 $\pm$ 0.427 & 0.903 $\pm$ 0.020 & 7.108 $\pm$ 0.303 & 0.943 $\pm$ 0.008 & 7.935 $\pm$ 0.080 & 0.987 $\pm$ 0.002 & 8.972 $\pm$ 0.004 \\
DeepSeek-R1-7B & 0.961 $\pm$ 0.003 & 8.696 $\pm$ 0.018 & 0.871 $\pm$ 0.012 & 7.339 $\pm$ 0.156 & 0.773 $\pm$ 0.015 & 5.994 $\pm$ 0.192 & 0.910 $\pm$ 0.008 & 7.834 $\pm$ 0.082 & 0.962 $\pm$ 0.005 & 8.712 $\pm$ 0.049 & 1.000 $\pm$ 0.000 & 9.458 $\pm$ 0.005 \\
Gemma-2-2B & 0.959 $\pm$ 0.005 & 8.783 $\pm$ 0.078 & 0.869 $\pm$ 0.009 & 7.300 $\pm$ 0.107 & 0.804 $\pm$ 0.008 & 6.252 $\pm$ 0.094 & 0.906 $\pm$ 0.011 & 7.861 $\pm$ 0.122 & 0.961 $\pm$ 0.005 & 8.817 $\pm$ 0.050 & 1.000 $\pm$ 0.000 & 9.454 $\pm$ 0.033 \\
Llama-3.2-3B & 0.954 $\pm$ 0.003 & 8.590 $\pm$ 0.106 & 0.853 $\pm$ 0.006 & 6.890 $\pm$ 0.081 & 0.775 $\pm$ 0.007 & 5.639 $\pm$ 0.098 & 0.878 $\pm$ 0.009 & 7.276 $\pm$ 0.126 & 0.954 $\pm$ 0.003 & 8.555 $\pm$ 0.078 & 0.998 $\pm$ 0.003 & 9.387 $\pm$ 0.118 \\
Phi-3-mini & 0.950 $\pm$ 0.002 & 8.119 $\pm$ 0.037 & 0.832 $\pm$ 0.003 & 6.033 $\pm$ 0.060 & 0.705 $\pm$ 0.019 & 3.916 $\pm$ 0.300 & 0.889 $\pm$ 0.004 & 7.011 $\pm$ 0.046 & 0.949 $\pm$ 0.002 & 8.112 $\pm$ 0.042 & 0.995 $\pm$ 0.001 & 9.187 $\pm$ 0.020 \\
Mistral-7B & 0.953 $\pm$ 0.009 & 8.346 $\pm$ 0.118 & 0.886 $\pm$ 0.009 & 7.188 $\pm$ 0.110 & 0.803 $\pm$ 0.029 & 5.833 $\pm$ 0.435 & 0.916 $\pm$ 0.011 & 7.680 $\pm$ 0.177 & 0.954 $\pm$ 0.006 & 8.369 $\pm$ 0.080 & 0.997 $\pm$ 0.004 & 9.374 $\pm$ 0.134 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size \\
\midrule
Qwen2.5-1.5B & 1.000 $\pm$ 0.000 & 4.327 $\pm$ 0.155 & 0.987 $\pm$ 0.001 & 2.130 $\pm$ 0.008 & 0.967 $\pm$ 0.002 & 1.144 $\pm$ 0.005 & 1.000 $\pm$ 0.000 & 3.502 $\pm$ 0.030 & 1.000 $\pm$ 0.000 & 5.463 $\pm$ 0.012 & 1.000 $\pm$ 0.000 & 5.366 $\pm$ 0.040 \\
Qwen2.5-3B & 0.985 $\pm$ 0.001 & 2.025 $\pm$ 0.013 & 0.962 $\pm$ 0.001 & 1.429 $\pm$ 0.011 & 0.937 $\pm$ 0.002 & 1.133 $\pm$ 0.006 & 0.985 $\pm$ 0.001 & 2.025 $\pm$ 0.013 & 0.985 $\pm$ 0.001 & 2.025 $\pm$ 0.013 & 0.985 $\pm$ 0.001 & 1.964 $\pm$ 0.036 \\
Qwen2.5-7B & 0.999 $\pm$ 0.000 & 1.665 $\pm$ 0.010 & 0.995 $\pm$ 0.000 & 1.306 $\pm$ 0.003 & 0.989 $\pm$ 0.001 & 1.124 $\pm$ 0.001 & 0.999 $\pm$ 0.000 & 1.665 $\pm$ 0.010 & 0.999 $\pm$ 0.000 & 1.665 $\pm$ 0.010 & 0.999 $\pm$ 0.000 & 1.615 $\pm$ 0.024 \\
DeepSeek-R1-7B & 0.999 $\pm$ 0.000 & 3.390 $\pm$ 0.066 & 0.950 $\pm$ 0.001 & 1.677 $\pm$ 0.015 & 0.909 $\pm$ 0.003 & 1.149 $\pm$ 0.005 & 0.993 $\pm$ 0.001 & 2.169 $\pm$ 0.099 & 0.999 $\pm$ 0.000 & 3.431 $\pm$ 0.060 & 0.999 $\pm$ 0.000 & 3.864 $\pm$ 0.051 \\
Gemma-2-2B & 0.999 $\pm$ 0.000 & 4.344 $\pm$ 0.016 & 0.908 $\pm$ 0.001 & 1.730 $\pm$ 0.004 & 0.871 $\pm$ 0.002 & 1.064 $\pm$ 0.000 & 0.991 $\pm$ 0.001 & 3.191 $\pm$ 0.082 & 0.999 $\pm$ 0.000 & 4.344 $\pm$ 0.016 & 0.998 $\pm$ 0.000 & 4.275 $\pm$ 0.008 \\
Llama-3.2-3B & 0.997 $\pm$ 0.001 & 4.203 $\pm$ 0.059 & 0.925 $\pm$ 0.000 & 1.818 $\pm$ 0.008 & 0.883 $\pm$ 0.000 & 1.109 $\pm$ 0.003 & 0.981 $\pm$ 0.001 & 2.606 $\pm$ 0.078 & 0.998 $\pm$ 0.000 & 4.511 $\pm$ 0.008 & 0.999 $\pm$ 0.001 & 5.008 $\pm$ 0.020 \\
Phi-3-mini & 1.000 $\pm$ 0.000 & 3.230 $\pm$ 0.018 & 0.971 $\pm$ 0.001 & 1.528 $\pm$ 0.007 & 0.950 $\pm$ 0.001 & 1.115 $\pm$ 0.002 & 0.999 $\pm$ 0.000 & 2.217 $\pm$ 0.090 & 1.000 $\pm$ 0.000 & 3.230 $\pm$ 0.018 & 1.000 $\pm$ 0.000 & 3.554 $\pm$ 0.013 \\
Mistral-7B & 0.991 $\pm$ 0.001 & 3.331 $\pm$ 0.010 & 0.950 $\pm$ 0.003 & 1.522 $\pm$ 0.001 & 0.930 $\pm$ 0.003 & 1.069 $\pm$ 0.001 & 0.984 $\pm$ 0.001 & 2.142 $\pm$ 0.007 & 0.991 $\pm$ 0.001 & 3.331 $\pm$ 0.010 & 0.991 $\pm$ 0.001 & 3.209 $\pm$ 0.006 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel B: LAC}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size \\
\midrule
Qwen2.5-1.5B & 0.907 $\pm$ 0.000 & 0.975 $\pm$ 0.002 & 0.905 $\pm$ 0.002 & 0.974 $\pm$ 0.001 & 0.866 $\pm$ 0.003 & 0.909 $\pm$ 0.005 & 0.915 $\pm$ 0.001 & 0.990 $\pm$ 0.004 & 0.927 $\pm$ 0.000 & 1.012 $\pm$ 0.002 & 0.940 $\pm$ 0.010 & 1.049 $\pm$ 0.029 \\
Qwen2.5-3B & 0.898 $\pm$ 0.006 & 1.017 $\pm$ 0.010 & 0.899 $\pm$ 0.002 & 1.019 $\pm$ 0.003 & 0.893 $\pm$ 0.001 & 1.006 $\pm$ 0.001 & 0.897 $\pm$ 0.002 & 1.014 $\pm$ 0.003 & 0.913 $\pm$ 0.004 & 1.052 $\pm$ 0.008 & 0.961 $\pm$ 0.001 & 1.265 $\pm$ 0.008 \\
Qwen2.5-7B & 0.902 $\pm$ 0.003 & 0.919 $\pm$ 0.003 & 0.939 $\pm$ 0.002 & 0.969 $\pm$ 0.003 & 0.911 $\pm$ 0.009 & 0.930 $\pm$ 0.012 & 0.944 $\pm$ 0.001 & 0.976 $\pm$ 0.000 & 0.950 $\pm$ 0.001 & 0.986 $\pm$ 0.002 & 0.955 $\pm$ 0.001 & 0.998 $\pm$ 0.000 \\
DeepSeek-R1-7B & 0.899 $\pm$ 0.003 & 1.119 $\pm$ 0.003 & 0.880 $\pm$ 0.000 & 1.072 $\pm$ 0.005 & 0.871 $\pm$ 0.001 & 1.049 $\pm$ 0.003 & 0.879 $\pm$ 0.002 & 1.067 $\pm$ 0.001 & 0.900 $\pm$ 0.001 & 1.121 $\pm$ 0.003 & 0.946 $\pm$ 0.006 & 1.277 $\pm$ 0.035 \\
Gemma-2-2B & 0.900 $\pm$ 0.001 & 1.202 $\pm$ 0.009 & 0.870 $\pm$ 0.002 & 1.070 $\pm$ 0.002 & 0.857 $\pm$ 0.002 & 1.030 $\pm$ 0.002 & 0.868 $\pm$ 0.003 & 1.053 $\pm$ 0.005 & 0.899 $\pm$ 0.001 & 1.195 $\pm$ 0.008 & 0.942 $\pm$ 0.003 & 1.674 $\pm$ 0.014 \\
Llama-3.2-3B & 0.902 $\pm$ 0.001 & 1.169 $\pm$ 0.007 & 0.871 $\pm$ 0.001 & 1.081 $\pm$ 0.007 & 0.858 $\pm$ 0.001 & 1.048 $\pm$ 0.008 & 0.865 $\pm$ 0.001 & 1.066 $\pm$ 0.004 & 0.903 $\pm$ 0.001 & 1.170 $\pm$ 0.006 & 0.943 $\pm$ 0.007 & 1.451 $\pm$ 0.084 \\
Phi-3-mini & 0.904 $\pm$ 0.006 & 0.999 $\pm$ 0.008 & 0.909 $\pm$ 0.003 & 1.009 $\pm$ 0.001 & 0.906 $\pm$ 0.007 & 1.002 $\pm$ 0.010 & 0.909 $\pm$ 0.002 & 1.009 $\pm$ 0.000 & 0.909 $\pm$ 0.002 & 1.009 $\pm$ 0.000 & 0.940 $\pm$ 0.007 & 1.086 $\pm$ 0.015 \\
Mistral-7B & 0.899 $\pm$ 0.005 & 0.986 $\pm$ 0.007 & 0.902 $\pm$ 0.003 & 0.993 $\pm$ 0.002 & 0.897 $\pm$ 0.003 & 0.983 $\pm$ 0.003 & 0.903 $\pm$ 0.002 & 0.994 $\pm$ 0.004 & 0.904 $\pm$ 0.003 & 0.997 $\pm$ 0.001 & 0.951 $\pm$ 0.005 & 1.166 $\pm$ 0.016 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel C: RAPS}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size & Cov. & Size \\
\midrule
Qwen2.5-1.5B & 0.996 $\pm$ 0.000 & 1.998 $\pm$ 0.002 & 0.986 $\pm$ 0.001 & 1.404 $\pm$ 0.006 & 0.967 $\pm$ 0.002 & 1.141 $\pm$ 0.005 & 0.996 $\pm$ 0.000 & 1.877 $\pm$ 0.018 & 0.996 $\pm$ 0.000 & 1.998 $\pm$ 0.002 & 0.997 $\pm$ 0.000 & 2.172 $\pm$ 0.005 \\
Qwen2.5-3B & 0.981 $\pm$ 0.002 & 2.027 $\pm$ 0.012 & 0.962 $\pm$ 0.002 & 1.513 $\pm$ 0.055 & 0.937 $\pm$ 0.001 & 1.129 $\pm$ 0.003 & 0.974 $\pm$ 0.001 & 1.438 $\pm$ 0.008 & 0.984 $\pm$ 0.001 & 2.107 $\pm$ 0.024 & 0.986 $\pm$ 0.001 & 2.212 $\pm$ 0.006 \\
Qwen2.5-7B & 0.999 $\pm$ 0.000 & 1.339 $\pm$ 0.003 & 0.996 $\pm$ 0.000 & 1.231 $\pm$ 0.002 & 0.989 $\pm$ 0.000 & 1.126 $\pm$ 0.002 & 0.999 $\pm$ 0.000 & 1.339 $\pm$ 0.003 & 0.999 $\pm$ 0.000 & 1.339 $\pm$ 0.003 & 0.999 $\pm$ 0.000 & 1.339 $\pm$ 0.003 \\
DeepSeek-R1-7B & 0.993 $\pm$ 0.001 & 2.214 $\pm$ 0.039 & 0.950 $\pm$ 0.001 & 1.461 $\pm$ 0.011 & 0.911 $\pm$ 0.005 & 1.157 $\pm$ 0.010 & 0.988 $\pm$ 0.000 & 1.821 $\pm$ 0.029 & 0.993 $\pm$ 0.001 & 2.217 $\pm$ 0.033 & 0.995 $\pm$ 0.000 & 2.537 $\pm$ 0.011 \\
Gemma-2-2B & 0.964 $\pm$ 0.002 & 2.161 $\pm$ 0.013 & 0.915 $\pm$ 0.002 & 1.536 $\pm$ 0.000 & 0.871 $\pm$ 0.002 & 1.064 $\pm$ 0.000 & 0.957 $\pm$ 0.002 & 1.865 $\pm$ 0.037 & 0.965 $\pm$ 0.002 & 2.183 $\pm$ 0.002 & 0.972 $\pm$ 0.001 & 2.435 $\pm$ 0.021 \\
Llama-3.2-3B & 0.975 $\pm$ 0.002 & 2.235 $\pm$ 0.013 & 0.929 $\pm$ 0.000 & 1.589 $\pm$ 0.002 & 0.885 $\pm$ 0.002 & 1.114 $\pm$ 0.003 & 0.964 $\pm$ 0.002 & 1.928 $\pm$ 0.006 & 0.976 $\pm$ 0.002 & 2.270 $\pm$ 0.000 & 0.981 $\pm$ 0.002 & 2.656 $\pm$ 0.023 \\
Phi-3-mini & 0.996 $\pm$ 0.001 & 1.981 $\pm$ 0.023 & 0.971 $\pm$ 0.001 & 1.325 $\pm$ 0.008 & 0.950 $\pm$ 0.001 & 1.115 $\pm$ 0.002 & 0.995 $\pm$ 0.000 & 1.755 $\pm$ 0.031 & 0.996 $\pm$ 0.001 & 1.996 $\pm$ 0.025 & 0.997 $\pm$ 0.000 & 2.117 $\pm$ 0.022 \\
Mistral-7B & 0.975 $\pm$ 0.002 & 1.772 $\pm$ 0.002 & 0.949 $\pm$ 0.003 & 1.252 $\pm$ 0.003 & 0.930 $\pm$ 0.003 & 1.069 $\pm$ 0.001 & 0.975 $\pm$ 0.002 & 1.772 $\pm$ 0.002 & 0.975 $\pm$ 0.002 & 1.772 $\pm$ 0.002 & 0.985 $\pm$ 0.002 & 2.505 $\pm$ 0.002 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size \\
\midrule
Qwen2.5-1.5B & 0.009 $\pm$ 0.014 & 2.597 $\pm$ 0.237 & -0.084 $\pm$ 0.010 & 1.630 $\pm$ 0.058 & -0.133 $\pm$ 0.008 & 1.240 $\pm$ 0.013 & -0.085 $\pm$ 0.018 & 1.503 $\pm$ 0.082 & 0.023 $\pm$ 0.013 & 2.813 $\pm$ 0.167 & 0.037 $\pm$ 0.007 & 3.469 $\pm$ 0.212 \\
Qwen2.5-3B & 0.050 $\pm$ 0.000 & 5.000 $\pm$ 0.000 & -0.069 $\pm$ 0.010 & 1.723 $\pm$ 0.170 & -0.117 $\pm$ 0.009 & 1.137 $\pm$ 0.003 & -0.075 $\pm$ 0.006 & 1.291 $\pm$ 0.008 & 0.050 $\pm$ 0.000 & 5.000 $\pm$ 0.000 & 0.049 $\pm$ 0.001 & 4.994 $\pm$ 0.005 \\
Qwen2.5-7B & 0.007 $\pm$ 0.009 & 2.051 $\pm$ 0.084 & -0.051 $\pm$ 0.006 & 1.390 $\pm$ 0.024 & -0.078 $\pm$ 0.006 & 1.169 $\pm$ 0.009 & -0.054 $\pm$ 0.012 & 1.301 $\pm$ 0.061 & 0.006 $\pm$ 0.008 & 2.034 $\pm$ 0.063 & 0.049 $\pm$ 0.001 & 4.986 $\pm$ 0.018 \\
DeepSeek-R1-7B & -0.003 $\pm$ 0.013 & 3.353 $\pm$ 0.107 & -0.148 $\pm$ 0.008 & 2.006 $\pm$ 0.045 & -0.223 $\pm$ 0.005 & 1.475 $\pm$ 0.030 & -0.124 $\pm$ 0.009 & 2.008 $\pm$ 0.081 & 0.001 $\pm$ 0.013 & 3.399 $\pm$ 0.076 & 0.028 $\pm$ 0.001 & 4.078 $\pm$ 0.169 \\
Gemma-2-2B & 0.006 $\pm$ 0.017 & 3.225 $\pm$ 0.152 & -0.110 $\pm$ 0.012 & 1.904 $\pm$ 0.079 & -0.183 $\pm$ 0.009 & 1.267 $\pm$ 0.041 & -0.092 $\pm$ 0.019 & 1.903 $\pm$ 0.202 & 0.028 $\pm$ 0.005 & 3.695 $\pm$ 0.076 & 0.041 $\pm$ 0.003 & 4.160 $\pm$ 0.075 \\
Llama-3.2-3B & 0.017 $\pm$ 0.004 & 2.736 $\pm$ 0.019 & -0.076 $\pm$ 0.009 & 1.757 $\pm$ 0.025 & -0.126 $\pm$ 0.011 & 1.340 $\pm$ 0.002 & -0.079 $\pm$ 0.005 & 1.630 $\pm$ 0.070 & 0.023 $\pm$ 0.001 & 2.908 $\pm$ 0.057 & 0.039 $\pm$ 0.003 & 3.566 $\pm$ 0.077 \\
Phi-3-mini & 0.008 $\pm$ 0.007 & 2.569 $\pm$ 0.121 & -0.076 $\pm$ 0.005 & 1.715 $\pm$ 0.006 & -0.128 $\pm$ 0.004 & 1.354 $\pm$ 0.007 & -0.073 $\pm$ 0.002 & 1.631 $\pm$ 0.020 & 0.011 $\pm$ 0.005 & 2.620 $\pm$ 0.028 & 0.033 $\pm$ 0.004 & 3.289 $\pm$ 0.133 \\
Mistral-7B & 0.013 $\pm$ 0.011 & 3.225 $\pm$ 0.061 & -0.090 $\pm$ 0.005 & 1.932 $\pm$ 0.050 & -0.148 $\pm$ 0.008 & 1.359 $\pm$ 0.017 & -0.071 $\pm$ 0.028 & 1.972 $\pm$ 0.280 & 0.021 $\pm$ 0.014 & 3.440 $\pm$ 0.166 & 0.037 $\pm$ 0.004 & 4.018 $\pm$ 0.039 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel B: $\alpha=0.1$}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size \\
\midrule
Qwen2.5-1.5B & 0.015 $\pm$ 0.023 & 1.876 $\pm$ 0.149 & -0.068 $\pm$ 0.014 & 1.339 $\pm$ 0.044 & -0.103 $\pm$ 0.016 & 1.166 $\pm$ 0.020 & -0.077 $\pm$ 0.006 & 1.255 $\pm$ 0.010 & 0.011 $\pm$ 0.024 & 1.850 $\pm$ 0.149 & 0.062 $\pm$ 0.023 & 2.652 $\pm$ 0.402 \\
Qwen2.5-3B & 0.013 $\pm$ 0.013 & 1.489 $\pm$ 0.049 & -0.054 $\pm$ 0.011 & 1.187 $\pm$ 0.011 & -0.079 $\pm$ 0.008 & 1.086 $\pm$ 0.008 & -0.062 $\pm$ 0.015 & 1.154 $\pm$ 0.019 & 0.010 $\pm$ 0.014 & 1.474 $\pm$ 0.048 & 0.098 $\pm$ 0.002 & 4.957 $\pm$ 0.012 \\
Qwen2.5-7B & 0.007 $\pm$ 0.005 & 1.369 $\pm$ 0.010 & -0.034 $\pm$ 0.012 & 1.153 $\pm$ 0.037 & -0.056 $\pm$ 0.009 & 1.074 $\pm$ 0.020 & -0.039 $\pm$ 0.011 & 1.120 $\pm$ 0.041 & 0.005 $\pm$ 0.015 & 1.353 $\pm$ 0.072 & 0.054 $\pm$ 0.015 & 2.007 $\pm$ 0.198 \\
DeepSeek-R1-7B & -0.005 $\pm$ 0.003 & 2.637 $\pm$ 0.029 & -0.141 $\pm$ 0.008 & 1.675 $\pm$ 0.036 & -0.192 $\pm$ 0.007 & 1.374 $\pm$ 0.022 & -0.148 $\pm$ 0.008 & 1.591 $\pm$ 0.005 & -0.008 $\pm$ 0.004 & 2.616 $\pm$ 0.027 & 0.052 $\pm$ 0.013 & 3.404 $\pm$ 0.198 \\
Gemma-2-2B & 0.019 $\pm$ 0.017 & 2.544 $\pm$ 0.193 & -0.084 $\pm$ 0.013 & 1.655 $\pm$ 0.092 & -0.145 $\pm$ 0.011 & 1.208 $\pm$ 0.037 & -0.101 $\pm$ 0.014 & 1.430 $\pm$ 0.080 & 0.043 $\pm$ 0.014 & 2.956 $\pm$ 0.196 & 0.073 $\pm$ 0.008 & 3.573 $\pm$ 0.139 \\
Llama-3.2-3B & 0.019 $\pm$ 0.012 & 1.993 $\pm$ 0.045 & -0.059 $\pm$ 0.014 & 1.470 $\pm$ 0.020 & -0.095 $\pm$ 0.014 & 1.252 $\pm$ 0.003 & -0.070 $\pm$ 0.013 & 1.372 $\pm$ 0.027 & 0.023 $\pm$ 0.016 & 2.064 $\pm$ 0.116 & 0.067 $\pm$ 0.013 & 2.826 $\pm$ 0.223 \\
Phi-3-mini & 0.008 $\pm$ 0.010 & 1.885 $\pm$ 0.061 & -0.070 $\pm$ 0.007 & 1.406 $\pm$ 0.024 & -0.100 $\pm$ 0.007 & 1.244 $\pm$ 0.029 & -0.078 $\pm$ 0.003 & 1.355 $\pm$ 0.021 & 0.008 $\pm$ 0.010 & 1.887 $\pm$ 0.060 & 0.057 $\pm$ 0.016 & 2.533 $\pm$ 0.273 \\
Mistral-7B & 0.021 $\pm$ 0.007 & 2.504 $\pm$ 0.046 & -0.071 $\pm$ 0.001 & 1.619 $\pm$ 0.015 & -0.119 $\pm$ 0.003 & 1.262 $\pm$ 0.006 & -0.081 $\pm$ 0.009 & 1.475 $\pm$ 0.076 & 0.026 $\pm$ 0.008 & 2.557 $\pm$ 0.009 & 0.070 $\pm$ 0.007 & 3.429 $\pm$ 0.047 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel C: $\alpha=0.2$}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size \\
\midrule
Qwen2.5-1.5B & 0.010 $\pm$ 0.015 & 1.206 $\pm$ 0.029 & -0.028 $\pm$ 0.014 & 1.081 $\pm$ 0.010 & -0.038 $\pm$ 0.011 & 1.046 $\pm$ 0.005 & -0.027 $\pm$ 0.016 & 1.080 $\pm$ 0.020 & 0.010 $\pm$ 0.015 & 1.205 $\pm$ 0.027 & 0.101 $\pm$ 0.014 & 1.739 $\pm$ 0.078 \\
Qwen2.5-3B & 0.014 $\pm$ 0.012 & 1.072 $\pm$ 0.016 & -0.008 $\pm$ 0.007 & 1.010 $\pm$ 0.008 & -0.018 $\pm$ 0.006 & 0.981 $\pm$ 0.003 & -0.009 $\pm$ 0.009 & 1.008 $\pm$ 0.017 & 0.014 $\pm$ 0.012 & 1.070 $\pm$ 0.016 & 0.110 $\pm$ 0.010 & 1.455 $\pm$ 0.030 \\
Qwen2.5-7B & -0.007 $\pm$ 0.012 & 0.961 $\pm$ 0.022 & 0.000 $\pm$ 0.005 & 0.972 $\pm$ 0.006 & -0.017 $\pm$ 0.006 & 0.930 $\pm$ 0.012 & 0.001 $\pm$ 0.008 & 0.975 $\pm$ 0.010 & 0.010 $\pm$ 0.003 & 0.993 $\pm$ 0.004 & 0.103 $\pm$ 0.029 & 1.368 $\pm$ 0.170 \\
DeepSeek-R1-7B & 0.004 $\pm$ 0.017 & 1.874 $\pm$ 0.073 & -0.095 $\pm$ 0.012 & 1.379 $\pm$ 0.047 & -0.132 $\pm$ 0.007 & 1.229 $\pm$ 0.022 & -0.096 $\pm$ 0.010 & 1.352 $\pm$ 0.032 & 0.003 $\pm$ 0.019 & 1.868 $\pm$ 0.076 & 0.081 $\pm$ 0.022 & 2.556 $\pm$ 0.201 \\
Gemma-2-2B & 0.010 $\pm$ 0.019 & 1.497 $\pm$ 0.107 & -0.039 $\pm$ 0.011 & 1.250 $\pm$ 0.045 & -0.066 $\pm$ 0.006 & 1.120 $\pm$ 0.017 & -0.057 $\pm$ 0.010 & 1.155 $\pm$ 0.042 & 0.034 $\pm$ 0.023 & 1.642 $\pm$ 0.128 & 0.127 $\pm$ 0.022 & 2.684 $\pm$ 0.294 \\
Llama-3.2-3B & 0.015 $\pm$ 0.017 & 1.295 $\pm$ 0.035 & -0.015 $\pm$ 0.020 & 1.159 $\pm$ 0.019 & -0.028 $\pm$ 0.020 & 1.115 $\pm$ 0.009 & -0.015 $\pm$ 0.015 & 1.147 $\pm$ 0.007 & 0.015 $\pm$ 0.018 & 1.295 $\pm$ 0.040 & 0.118 $\pm$ 0.029 & 2.027 $\pm$ 0.199 \\
Phi-3-mini & 0.002 $\pm$ 0.009 & 1.251 $\pm$ 0.030 & -0.030 $\pm$ 0.006 & 1.117 $\pm$ 0.007 & -0.038 $\pm$ 0.007 & 1.096 $\pm$ 0.008 & -0.028 $\pm$ 0.012 & 1.120 $\pm$ 0.026 & -0.002 $\pm$ 0.006 & 1.236 $\pm$ 0.019 & 0.106 $\pm$ 0.014 & 1.849 $\pm$ 0.094 \\
Mistral-7B & 0.029 $\pm$ 0.005 & 1.546 $\pm$ 0.028 & -0.025 $\pm$ 0.003 & 1.249 $\pm$ 0.002 & -0.045 $\pm$ 0.006 & 1.154 $\pm$ 0.011 & -0.032 $\pm$ 0.009 & 1.210 $\pm$ 0.020 & 0.028 $\pm$ 0.003 & 1.538 $\pm$ 0.019 & 0.123 $\pm$ 0.020 & 2.606 $\pm$ 0.225 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel D: $\alpha=0.3$}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size \\
\midrule
Qwen2.5-1.5B & 0.015 $\pm$ 0.027 & 0.932 $\pm$ 0.027 & 0.032 $\pm$ 0.011 & 0.971 $\pm$ 0.004 & 0.003 $\pm$ 0.017 & 0.904 $\pm$ 0.008 & 0.037 $\pm$ 0.008 & 0.982 $\pm$ 0.009 & 0.046 $\pm$ 0.012 & 1.009 $\pm$ 0.010 & 0.157 $\pm$ 0.011 & 1.443 $\pm$ 0.051 \\
Qwen2.5-3B & -0.001 $\pm$ 0.026 & 0.816 $\pm$ 0.028 & 0.048 $\pm$ 0.013 & 0.909 $\pm$ 0.013 & -0.009 $\pm$ 0.021 & 0.800 $\pm$ 0.021 & 0.057 $\pm$ 0.011 & 0.926 $\pm$ 0.011 & 0.069 $\pm$ 0.010 & 0.952 $\pm$ 0.007 & 0.151 $\pm$ 0.035 & 1.199 $\pm$ 0.103 \\
Qwen2.5-7B & -0.001 $\pm$ 0.022 & 0.794 $\pm$ 0.024 & 0.047 $\pm$ 0.005 & 0.873 $\pm$ 0.005 & -0.078 $\pm$ 0.017 & 0.691 $\pm$ 0.014 & 0.075 $\pm$ 0.006 & 0.909 $\pm$ 0.008 & 0.094 $\pm$ 0.005 & 0.957 $\pm$ 0.006 & 0.138 $\pm$ 0.030 & 1.067 $\pm$ 0.082 \\
DeepSeek-R1-7B & 0.011 $\pm$ 0.012 & 1.384 $\pm$ 0.026 & -0.040 $\pm$ 0.009 & 1.199 $\pm$ 0.018 & -0.055 $\pm$ 0.009 & 1.150 $\pm$ 0.014 & -0.044 $\pm$ 0.006 & 1.182 $\pm$ 0.014 & 0.010 $\pm$ 0.012 & 1.376 $\pm$ 0.032 & 0.133 $\pm$ 0.012 & 2.101 $\pm$ 0.120 \\
Gemma-2-2B & 0.009 $\pm$ 0.009 & 1.016 $\pm$ 0.008 & 0.007 $\pm$ 0.009 & 1.009 $\pm$ 0.005 & -0.018 $\pm$ 0.019 & 0.953 $\pm$ 0.030 & 0.010 $\pm$ 0.012 & 1.018 $\pm$ 0.008 & 0.021 $\pm$ 0.005 & 1.044 $\pm$ 0.009 & 0.165 $\pm$ 0.024 & 1.983 $\pm$ 0.202 \\
Llama-3.2-3B & 0.020 $\pm$ 0.033 & 0.964 $\pm$ 0.041 & 0.032 $\pm$ 0.021 & 1.003 $\pm$ 0.011 & -0.007 $\pm$ 0.033 & 0.911 $\pm$ 0.032 & 0.041 $\pm$ 0.021 & 1.019 $\pm$ 0.024 & 0.056 $\pm$ 0.016 & 1.064 $\pm$ 0.002 & 0.154 $\pm$ 0.039 & 1.516 $\pm$ 0.176 \\
Phi-3-mini & -0.004 $\pm$ 0.030 & 0.925 $\pm$ 0.046 & 0.016 $\pm$ 0.015 & 0.976 $\pm$ 0.011 & -0.021 $\pm$ 0.020 & 0.874 $\pm$ 0.026 & 0.027 $\pm$ 0.013 & 1.002 $\pm$ 0.008 & 0.032 $\pm$ 0.011 & 1.021 $\pm$ 0.002 & 0.158 $\pm$ 0.018 & 1.530 $\pm$ 0.099 \\
Mistral-7B & 0.038 $\pm$ 0.010 & 1.093 $\pm$ 0.007 & 0.030 $\pm$ 0.007 & 1.071 $\pm$ 0.002 & 0.023 $\pm$ 0.009 & 1.054 $\pm$ 0.006 & 0.030 $\pm$ 0.008 & 1.072 $\pm$ 0.020 & 0.038 $\pm$ 0.009 & 1.092 $\pm$ 0.006 & 0.163 $\pm$ 0.004 & 1.801 $\pm$ 0.081 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size \\
\midrule
Qwen2.5-1.5B & -0.001 $\pm$ 0.003 & 2.522 $\pm$ 0.121 & -0.030 $\pm$ 0.003 & 1.686 $\pm$ 0.079 & -0.046 $\pm$ 0.003 & 1.282 $\pm$ 0.025 & -0.032 $\pm$ 0.003 & 1.501 $\pm$ 0.048 & 0.006 $\pm$ 0.004 & 2.951 $\pm$ 0.275 & 0.029 $\pm$ 0.002 & 5.784 $\pm$ 0.616 \\
Qwen2.5-3B & -0.001 $\pm$ 0.005 & 2.454 $\pm$ 0.099 & -0.091 $\pm$ 0.004 & 1.439 $\pm$ 0.023 & -0.147 $\pm$ 0.003 & 1.180 $\pm$ 0.009 & -0.077 $\pm$ 0.007 & 1.462 $\pm$ 0.037 & -0.001 $\pm$ 0.005 & 2.452 $\pm$ 0.098 & 0.023 $\pm$ 0.001 & 3.073 $\pm$ 0.049 \\
Qwen2.5-7B & -0.001 $\pm$ 0.000 & 0.965 $\pm$ 0.000 & 0.010 $\pm$ 0.001 & 0.983 $\pm$ 0.001 & -0.008 $\pm$ 0.003 & 0.956 $\pm$ 0.004 & 0.015 $\pm$ 0.000 & 0.991 $\pm$ 0.000 & 0.016 $\pm$ 0.000 & 0.994 $\pm$ 0.000 & 0.022 $\pm$ 0.002 & 1.006 $\pm$ 0.005 \\
DeepSeek-R1-7B & 0.002 $\pm$ 0.001 & 2.781 $\pm$ 0.039 & -0.038 $\pm$ 0.001 & 1.967 $\pm$ 0.006 & -0.067 $\pm$ 0.001 & 1.516 $\pm$ 0.002 & -0.036 $\pm$ 0.002 & 1.857 $\pm$ 0.019 & 0.009 $\pm$ 0.000 & 3.197 $\pm$ 0.018 & 0.030 $\pm$ 0.002 & 5.661 $\pm$ 0.283 \\
Gemma-2-2B & -0.001 $\pm$ 0.003 & 6.736 $\pm$ 0.205 & -0.127 $\pm$ 0.001 & 3.273 $\pm$ 0.066 & -0.197 $\pm$ 0.000 & 1.317 $\pm$ 0.002 & -0.105 $\pm$ 0.002 & 2.257 $\pm$ 0.029 & 0.041 $\pm$ 0.005 & 10.984 $\pm$ 0.683 & 0.046 $\pm$ 0.003 & 12.206 $\pm$ 1.525 \\
Llama-3.2-3B & 0.002 $\pm$ 0.002 & 3.793 $\pm$ 0.161 & -0.072 $\pm$ 0.001 & 1.585 $\pm$ 0.012 & -0.099 $\pm$ 0.003 & 1.321 $\pm$ 0.019 & -0.071 $\pm$ 0.000 & 1.525 $\pm$ 0.003 & 0.002 $\pm$ 0.002 & 3.779 $\pm$ 0.161 & 0.024 $\pm$ 0.004 & 6.973 $\pm$ 0.899 \\
Phi-3-mini & -0.000 $\pm$ 0.002 & 1.109 $\pm$ 0.009 & -0.020 $\pm$ 0.003 & 1.039 $\pm$ 0.008 & -0.029 $\pm$ 0.000 & 1.015 $\pm$ 0.000 & -0.018 $\pm$ 0.000 & 1.045 $\pm$ 0.001 & -0.001 $\pm$ 0.002 & 1.108 $\pm$ 0.009 & 0.023 $\pm$ 0.003 & 1.591 $\pm$ 0.188 \\
Mistral-7B & 0.001 $\pm$ 0.001 & 1.648 $\pm$ 0.035 & -0.025 $\pm$ 0.000 & 1.380 $\pm$ 0.004 & -0.052 $\pm$ 0.000 & 1.122 $\pm$ 0.001 & -0.027 $\pm$ 0.001 & 1.241 $\pm$ 0.006 & 0.014 $\pm$ 0.001 & 2.167 $\pm$ 0.035 & 0.043 $\pm$ 0.012 & 10.462 $\pm$ 6.092 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel B: $\alpha=0.1$}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size \\
\midrule
Qwen2.5-1.5B & -0.001 $\pm$ 0.006 & 1.231 $\pm$ 0.042 & -0.016 $\pm$ 0.002 & 1.139 $\pm$ 0.013 & -0.024 $\pm$ 0.002 & 1.098 $\pm$ 0.007 & -0.017 $\pm$ 0.001 & 1.130 $\pm$ 0.004 & 0.001 $\pm$ 0.004 & 1.254 $\pm$ 0.033 & 0.047 $\pm$ 0.008 & 2.505 $\pm$ 0.319 \\
Qwen2.5-3B & 0.000 $\pm$ 0.002 & 1.659 $\pm$ 0.019 & -0.105 $\pm$ 0.003 & 1.168 $\pm$ 0.007 & -0.143 $\pm$ 0.001 & 1.061 $\pm$ 0.003 & -0.097 $\pm$ 0.006 & 1.185 $\pm$ 0.016 & 0.000 $\pm$ 0.002 & 1.658 $\pm$ 0.018 & 0.046 $\pm$ 0.002 & 2.342 $\pm$ 0.034 \\
Qwen2.5-7B & 0.008 $\pm$ 0.000 & 0.916 $\pm$ 0.000 & 0.046 $\pm$ 0.001 & 0.966 $\pm$ 0.000 & -0.019 $\pm$ 0.001 & 0.888 $\pm$ 0.000 & 0.064 $\pm$ 0.000 & 0.988 $\pm$ 0.000 & 0.065 $\pm$ 0.000 & 0.991 $\pm$ 0.000 & 0.066 $\pm$ 0.000 & 0.993 $\pm$ 0.000 \\
DeepSeek-R1-7B & 0.002 $\pm$ 0.004 & 1.701 $\pm$ 0.036 & -0.029 $\pm$ 0.002 & 1.472 $\pm$ 0.012 & -0.062 $\pm$ 0.002 & 1.251 $\pm$ 0.004 & -0.025 $\pm$ 0.001 & 1.452 $\pm$ 0.009 & 0.024 $\pm$ 0.002 & 2.024 $\pm$ 0.025 & 0.056 $\pm$ 0.003 & 3.026 $\pm$ 0.200 \\
Gemma-2-2B & 0.002 $\pm$ 0.004 & 3.485 $\pm$ 0.134 & -0.101 $\pm$ 0.001 & 2.251 $\pm$ 0.046 & -0.156 $\pm$ 0.000 & 1.232 $\pm$ 0.002 & -0.118 $\pm$ 0.000 & 1.611 $\pm$ 0.003 & 0.040 $\pm$ 0.004 & 5.953 $\pm$ 0.237 & 0.087 $\pm$ 0.005 & 10.787 $\pm$ 0.672 \\
Llama-3.2-3B & -0.001 $\pm$ 0.002 & 1.750 $\pm$ 0.024 & -0.071 $\pm$ 0.001 & 1.216 $\pm$ 0.005 & -0.085 $\pm$ 0.000 & 1.152 $\pm$ 0.002 & -0.067 $\pm$ 0.000 & 1.226 $\pm$ 0.002 & -0.002 $\pm$ 0.002 & 1.748 $\pm$ 0.026 & 0.047 $\pm$ 0.004 & 3.576 $\pm$ 0.266 \\
Phi-3-mini & -0.002 $\pm$ 0.001 & 0.970 $\pm$ 0.002 & -0.012 $\pm$ 0.001 & 0.955 $\pm$ 0.001 & -0.063 $\pm$ 0.003 & 0.878 $\pm$ 0.004 & 0.006 $\pm$ 0.000 & 0.983 $\pm$ 0.000 & 0.021 $\pm$ 0.000 & 1.015 $\pm$ 0.000 & 0.037 $\pm$ 0.004 & 1.060 $\pm$ 0.013 \\
Mistral-7B & 0.001 $\pm$ 0.004 & 1.133 $\pm$ 0.012 & -0.008 $\pm$ 0.002 & 1.115 $\pm$ 0.007 & -0.030 $\pm$ 0.003 & 1.045 $\pm$ 0.006 & -0.009 $\pm$ 0.003 & 1.103 $\pm$ 0.005 & 0.026 $\pm$ 0.004 & 1.264 $\pm$ 0.023 & 0.061 $\pm$ 0.004 & 2.088 $\pm$ 0.186 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel C: $\alpha=0.2$}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size \\
\midrule
Qwen2.5-1.5B & -0.001 $\pm$ 0.005 & 0.906 $\pm$ 0.009 & 0.029 $\pm$ 0.004 & 0.973 $\pm$ 0.006 & -0.045 $\pm$ 0.007 & 0.840 $\pm$ 0.010 & 0.050 $\pm$ 0.002 & 1.012 $\pm$ 0.003 & 0.069 $\pm$ 0.001 & 1.072 $\pm$ 0.001 & 0.087 $\pm$ 0.004 & 1.152 $\pm$ 0.018 \\
Qwen2.5-3B & 0.001 $\pm$ 0.002 & 1.175 $\pm$ 0.003 & -0.078 $\pm$ 0.002 & 0.966 $\pm$ 0.003 & -0.157 $\pm$ 0.001 & 0.744 $\pm$ 0.001 & -0.061 $\pm$ 0.005 & 1.013 $\pm$ 0.011 & 0.001 $\pm$ 0.002 & 1.175 $\pm$ 0.003 & 0.088 $\pm$ 0.002 & 1.534 $\pm$ 0.016 \\
Qwen2.5-7B & 0.081 $\pm$ 0.001 & 0.888 $\pm$ 0.000 & 0.145 $\pm$ 0.001 & 0.964 $\pm$ 0.000 & 0.081 $\pm$ 0.001 & 0.888 $\pm$ 0.000 & 0.162 $\pm$ 0.001 & 0.986 $\pm$ 0.001 & 0.164 $\pm$ 0.000 & 0.989 $\pm$ 0.000 & 0.165 $\pm$ 0.000 & 0.991 $\pm$ 0.000 \\
DeepSeek-R1-7B & 0.002 $\pm$ 0.005 & 1.123 $\pm$ 0.012 & 0.021 $\pm$ 0.003 & 1.198 $\pm$ 0.008 & -0.010 $\pm$ 0.002 & 1.090 $\pm$ 0.003 & 0.020 $\pm$ 0.003 & 1.184 $\pm$ 0.004 & 0.072 $\pm$ 0.004 & 1.428 $\pm$ 0.022 & 0.118 $\pm$ 0.002 & 1.895 $\pm$ 0.033 \\
Gemma-2-2B & 0.000 $\pm$ 0.005 & 1.770 $\pm$ 0.049 & -0.041 $\pm$ 0.002 & 1.404 $\pm$ 0.022 & -0.075 $\pm$ 0.001 & 1.111 $\pm$ 0.001 & -0.058 $\pm$ 0.002 & 1.217 $\pm$ 0.010 & 0.050 $\pm$ 0.006 & 2.338 $\pm$ 0.091 & 0.127 $\pm$ 0.006 & 5.339 $\pm$ 0.355 \\
Llama-3.2-3B & -0.002 $\pm$ 0.002 & 1.098 $\pm$ 0.004 & -0.039 $\pm$ 0.002 & 1.012 $\pm$ 0.002 & -0.112 $\pm$ 0.002 & 0.867 $\pm$ 0.004 & -0.020 $\pm$ 0.000 & 1.047 $\pm$ 0.000 & 0.005 $\pm$ 0.000 & 1.119 $\pm$ 0.000 & 0.092 $\pm$ 0.007 & 1.672 $\pm$ 0.081 \\
Phi-3-mini & 0.001 $\pm$ 0.003 & 0.833 $\pm$ 0.004 & 0.056 $\pm$ 0.002 & 0.909 $\pm$ 0.003 & -0.048 $\pm$ 0.004 & 0.778 $\pm$ 0.004 & 0.079 $\pm$ 0.007 & 0.938 $\pm$ 0.011 & 0.106 $\pm$ 0.000 & 0.984 $\pm$ 0.001 & 0.121 $\pm$ 0.000 & 1.015 $\pm$ 0.000 \\
Mistral-7B & 0.001 $\pm$ 0.008 & 0.901 $\pm$ 0.012 & 0.045 $\pm$ 0.004 & 0.991 $\pm$ 0.006 & 0.026 $\pm$ 0.004 & 0.950 $\pm$ 0.006 & 0.045 $\pm$ 0.001 & 0.991 $\pm$ 0.001 & 0.053 $\pm$ 0.004 & 1.009 $\pm$ 0.006 & 0.118 $\pm$ 0.004 & 1.222 $\pm$ 0.034 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel D: $\alpha=0.3$}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size \\
\midrule
Qwen2.5-1.5B & -0.001 $\pm$ 0.005 & 0.765 $\pm$ 0.006 & 0.080 $\pm$ 0.003 & 0.894 $\pm$ 0.004 & -0.096 $\pm$ 0.006 & 0.652 $\pm$ 0.007 & 0.120 $\pm$ 0.001 & 0.947 $\pm$ 0.002 & 0.161 $\pm$ 0.000 & 1.043 $\pm$ 0.001 & 0.156 $\pm$ 0.004 & 1.033 $\pm$ 0.009 \\
Qwen2.5-3B & 0.001 $\pm$ 0.001 & 0.911 $\pm$ 0.003 & -0.020 $\pm$ 0.002 & 0.861 $\pm$ 0.003 & -0.138 $\pm$ 0.004 & 0.594 $\pm$ 0.004 & -0.003 $\pm$ 0.002 & 0.901 $\pm$ 0.003 & 0.048 $\pm$ 0.004 & 1.037 $\pm$ 0.009 & 0.141 $\pm$ 0.003 & 1.291 $\pm$ 0.009 \\
Qwen2.5-7B & 0.181 $\pm$ 0.001 & 0.888 $\pm$ 0.000 & 0.244 $\pm$ 0.001 & 0.963 $\pm$ 0.000 & 0.181 $\pm$ 0.001 & 0.888 $\pm$ 0.000 & 0.261 $\pm$ 0.001 & 0.982 $\pm$ 0.001 & 0.264 $\pm$ 0.000 & 0.989 $\pm$ 0.000 & 0.264 $\pm$ 0.000 & 0.990 $\pm$ 0.000 \\
DeepSeek-R1-7B & 0.001 $\pm$ 0.009 & 0.894 $\pm$ 0.013 & 0.082 $\pm$ 0.003 & 1.073 $\pm$ 0.003 & 0.036 $\pm$ 0.003 & 0.964 $\pm$ 0.003 & 0.084 $\pm$ 0.007 & 1.076 $\pm$ 0.015 & 0.110 $\pm$ 0.002 & 1.150 $\pm$ 0.003 & 0.182 $\pm$ 0.001 & 1.510 $\pm$ 0.003 \\
Gemma-2-2B & 0.002 $\pm$ 0.005 & 1.028 $\pm$ 0.014 & 0.003 $\pm$ 0.006 & 1.029 $\pm$ 0.016 & -0.007 $\pm$ 0.012 & 1.002 $\pm$ 0.029 & 0.003 $\pm$ 0.004 & 1.030 $\pm$ 0.012 & 0.015 $\pm$ 0.012 & 1.072 $\pm$ 0.040 & 0.185 $\pm$ 0.006 & 2.941 $\pm$ 0.154 \\
Llama-3.2-3B & -0.005 $\pm$ 0.003 & 0.878 $\pm$ 0.005 & 0.006 $\pm$ 0.001 & 0.914 $\pm$ 0.002 & -0.157 $\pm$ 0.002 & 0.664 $\pm$ 0.004 & 0.050 $\pm$ 0.001 & 0.979 $\pm$ 0.001 & 0.092 $\pm$ 0.000 & 1.079 $\pm$ 0.001 & 0.137 $\pm$ 0.012 & 1.249 $\pm$ 0.062 \\
Phi-3-mini & 0.003 $\pm$ 0.007 & 0.725 $\pm$ 0.008 & 0.126 $\pm$ 0.001 & 0.872 $\pm$ 0.001 & -0.026 $\pm$ 0.005 & 0.694 $\pm$ 0.006 & 0.169 $\pm$ 0.006 & 0.923 $\pm$ 0.009 & 0.189 $\pm$ 0.000 & 0.954 $\pm$ 0.000 & 0.206 $\pm$ 0.000 & 0.984 $\pm$ 0.000 \\
Mistral-7B & 0.001 $\pm$ 0.008 & 0.754 $\pm$ 0.010 & 0.106 $\pm$ 0.004 & 0.913 $\pm$ 0.005 & 0.049 $\pm$ 0.008 & 0.818 $\pm$ 0.011 & 0.119 $\pm$ 0.001 & 0.934 $\pm$ 0.001 & 0.135 $\pm$ 0.001 & 0.968 $\pm$ 0.001 & 0.171 $\pm$ 0.003 & 1.048 $\pm$ 0.006 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size \\
\midrule
Qwen2.5-1.5B & 0.001 $\pm$ 0.004 & 8.495 $\pm$ 0.039 & -0.309 $\pm$ 0.004 & 4.789 $\pm$ 0.010 & -0.453 $\pm$ 0.004 & 3.157 $\pm$ 0.007 & -0.137 $\pm$ 0.027 & 6.657 $\pm$ 0.273 & 0.002 $\pm$ 0.003 & 8.501 $\pm$ 0.011 & 0.030 $\pm$ 0.003 & 8.978 $\pm$ 0.043 \\
Qwen2.5-3B & 0.050 $\pm$ 0.000 & 9.465 $\pm$ 0.016 & -0.269 $\pm$ 0.003 & 4.591 $\pm$ 0.039 & -0.434 $\pm$ 0.003 & 2.573 $\pm$ 0.030 & -0.143 $\pm$ 0.002 & 5.660 $\pm$ 0.039 & 0.050 $\pm$ 0.000 & 9.465 $\pm$ 0.016 & 0.050 $\pm$ 0.000 & 9.465 $\pm$ 0.016 \\
Qwen2.5-7B & 0.050 $\pm$ 0.000 & 9.465 $\pm$ 0.016 & -0.210 $\pm$ 0.001 & 4.496 $\pm$ 0.013 & -0.346 $\pm$ 0.002 & 2.605 $\pm$ 0.008 & -0.136 $\pm$ 0.001 & 4.821 $\pm$ 0.027 & 0.050 $\pm$ 0.000 & 9.465 $\pm$ 0.016 & 0.050 $\pm$ 0.000 & 9.465 $\pm$ 0.016 \\
DeepSeek-R1-7B & 0.005 $\pm$ 0.008 & 8.440 $\pm$ 0.091 & -0.326 $\pm$ 0.007 & 4.397 $\pm$ 0.056 & -0.484 $\pm$ 0.006 & 2.699 $\pm$ 0.031 & -0.141 $\pm$ 0.021 & 6.327 $\pm$ 0.277 & 0.009 $\pm$ 0.007 & 8.500 $\pm$ 0.081 & 0.034 $\pm$ 0.004 & 8.982 $\pm$ 0.070 \\
Gemma-2-2B & -0.003 $\pm$ 0.004 & 8.215 $\pm$ 0.055 & -0.231 $\pm$ 0.005 & 5.362 $\pm$ 0.063 & -0.404 $\pm$ 0.001 & 3.380 $\pm$ 0.014 & -0.089 $\pm$ 0.015 & 6.948 $\pm$ 0.186 & 0.019 $\pm$ 0.004 & 8.610 $\pm$ 0.060 & 0.037 $\pm$ 0.002 & 8.984 $\pm$ 0.033 \\
Llama-3.2-3B & 0.002 $\pm$ 0.001 & 8.069 $\pm$ 0.012 & -0.236 $\pm$ 0.004 & 4.976 $\pm$ 0.044 & -0.378 $\pm$ 0.007 & 3.436 $\pm$ 0.063 & -0.141 $\pm$ 0.007 & 5.951 $\pm$ 0.119 & 0.002 $\pm$ 0.001 & 8.060 $\pm$ 0.013 & 0.027 $\pm$ 0.002 & 8.583 $\pm$ 0.060 \\
Phi-3-mini & 0.003 $\pm$ 0.001 & 7.328 $\pm$ 0.029 & -0.231 $\pm$ 0.001 & 4.171 $\pm$ 0.023 & -0.350 $\pm$ 0.002 & 2.811 $\pm$ 0.004 & -0.135 $\pm$ 0.009 & 5.088 $\pm$ 0.096 & 0.003 $\pm$ 0.001 & 7.319 $\pm$ 0.036 & 0.030 $\pm$ 0.002 & 8.092 $\pm$ 0.068 \\
Mistral-7B & 0.005 $\pm$ 0.003 & 8.159 $\pm$ 0.014 & -0.256 $\pm$ 0.002 & 4.522 $\pm$ 0.015 & -0.411 $\pm$ 0.005 & 2.683 $\pm$ 0.010 & -0.129 $\pm$ 0.005 & 5.929 $\pm$ 0.071 & 0.017 $\pm$ 0.002 & 8.395 $\pm$ 0.063 & 0.043 $\pm$ 0.011 & 9.215 $\pm$ 0.438 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel B: $\alpha=0.1$}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size \\
\midrule
Qwen2.5-1.5B & 0.001 $\pm$ 0.009 & 7.765 $\pm$ 0.072 & -0.303 $\pm$ 0.005 & 4.293 $\pm$ 0.019 & -0.432 $\pm$ 0.003 & 2.876 $\pm$ 0.004 & -0.250 $\pm$ 0.025 & 4.829 $\pm$ 0.236 & 0.008 $\pm$ 0.007 & 7.860 $\pm$ 0.043 & 0.054 $\pm$ 0.003 & 8.533 $\pm$ 0.022 \\
Qwen2.5-3B & -0.001 $\pm$ 0.011 & 6.963 $\pm$ 0.139 & -0.272 $\pm$ 0.009 & 3.870 $\pm$ 0.175 & -0.420 $\pm$ 0.004 & 2.261 $\pm$ 0.033 & -0.230 $\pm$ 0.004 & 4.095 $\pm$ 0.063 & 0.067 $\pm$ 0.056 & 8.655 $\pm$ 1.406 & 0.100 $\pm$ 0.000 & 9.464 $\pm$ 0.017 \\
Qwen2.5-7B & -0.001 $\pm$ 0.007 & 6.167 $\pm$ 0.092 & -0.222 $\pm$ 0.002 & 3.454 $\pm$ 0.021 & -0.337 $\pm$ 0.002 & 2.286 $\pm$ 0.005 & -0.194 $\pm$ 0.009 & 3.586 $\pm$ 0.082 & -0.002 $\pm$ 0.008 & 6.148 $\pm$ 0.092 & 0.100 $\pm$ 0.001 & 9.461 $\pm$ 0.018 \\
DeepSeek-R1-7B & 0.004 $\pm$ 0.006 & 7.643 $\pm$ 0.050 & -0.317 $\pm$ 0.007 & 3.949 $\pm$ 0.056 & -0.457 $\pm$ 0.005 & 2.508 $\pm$ 0.032 & -0.249 $\pm$ 0.017 & 4.462 $\pm$ 0.165 & 0.008 $\pm$ 0.009 & 7.719 $\pm$ 0.099 & 0.058 $\pm$ 0.007 & 8.491 $\pm$ 0.095 \\
Gemma-2-2B & -0.001 $\pm$ 0.003 & 7.495 $\pm$ 0.062 & -0.237 $\pm$ 0.002 & 4.717 $\pm$ 0.028 & -0.393 $\pm$ 0.003 & 3.037 $\pm$ 0.020 & -0.173 $\pm$ 0.001 & 5.293 $\pm$ 0.020 & 0.035 $\pm$ 0.005 & 8.028 $\pm$ 0.074 & 0.072 $\pm$ 0.001 & 8.656 $\pm$ 0.033 \\
Llama-3.2-3B & 0.002 $\pm$ 0.003 & 7.239 $\pm$ 0.037 & -0.256 $\pm$ 0.004 & 4.213 $\pm$ 0.048 & -0.375 $\pm$ 0.006 & 2.997 $\pm$ 0.050 & -0.206 $\pm$ 0.009 & 4.629 $\pm$ 0.100 & 0.002 $\pm$ 0.003 & 7.232 $\pm$ 0.043 & 0.057 $\pm$ 0.004 & 8.152 $\pm$ 0.075 \\
Phi-3-mini & 0.004 $\pm$ 0.003 & 6.374 $\pm$ 0.027 & -0.229 $\pm$ 0.004 & 3.601 $\pm$ 0.034 & -0.332 $\pm$ 0.005 & 2.499 $\pm$ 0.028 & -0.204 $\pm$ 0.006 & 3.745 $\pm$ 0.058 & 0.003 $\pm$ 0.003 & 6.362 $\pm$ 0.032 & 0.057 $\pm$ 0.004 & 7.425 $\pm$ 0.112 \\
Mistral-7B & 0.006 $\pm$ 0.008 & 7.217 $\pm$ 0.087 & -0.250 $\pm$ 0.004 & 3.992 $\pm$ 0.012 & -0.390 $\pm$ 0.006 & 2.421 $\pm$ 0.012 & -0.206 $\pm$ 0.005 & 4.305 $\pm$ 0.045 & 0.027 $\pm$ 0.004 & 7.605 $\pm$ 0.023 & 0.068 $\pm$ 0.001 & 8.425 $\pm$ 0.061 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel C: $\alpha=0.2$}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size \\
\midrule
Qwen2.5-1.5B & -0.004 $\pm$ 0.008 & 6.465 $\pm$ 0.062 & -0.259 $\pm$ 0.006 & 3.667 $\pm$ 0.031 & -0.364 $\pm$ 0.003 & 2.561 $\pm$ 0.005 & -0.276 $\pm$ 0.013 & 3.445 $\pm$ 0.078 & 0.003 $\pm$ 0.014 & 6.539 $\pm$ 0.108 & 0.108 $\pm$ 0.006 & 7.845 $\pm$ 0.043 \\
Qwen2.5-3B & -0.001 $\pm$ 0.008 & 5.560 $\pm$ 0.104 & -0.245 $\pm$ 0.005 & 3.015 $\pm$ 0.048 & -0.355 $\pm$ 0.004 & 1.945 $\pm$ 0.033 & -0.255 $\pm$ 0.007 & 2.855 $\pm$ 0.034 & 0.009 $\pm$ 0.005 & 5.692 $\pm$ 0.067 & 0.166 $\pm$ 0.058 & 8.630 $\pm$ 1.427 \\
Qwen2.5-7B & -0.006 $\pm$ 0.008 & 4.585 $\pm$ 0.085 & -0.195 $\pm$ 0.003 & 2.695 $\pm$ 0.019 & -0.282 $\pm$ 0.002 & 1.918 $\pm$ 0.005 & -0.202 $\pm$ 0.009 & 2.564 $\pm$ 0.051 & -0.004 $\pm$ 0.005 & 4.602 $\pm$ 0.057 & 0.091 $\pm$ 0.007 & 6.048 $\pm$ 0.082 \\
DeepSeek-R1-7B & 0.013 $\pm$ 0.004 & 6.361 $\pm$ 0.009 & -0.276 $\pm$ 0.005 & 3.328 $\pm$ 0.031 & -0.387 $\pm$ 0.004 & 2.261 $\pm$ 0.023 & -0.293 $\pm$ 0.006 & 3.069 $\pm$ 0.046 & 0.012 $\pm$ 0.004 & 6.355 $\pm$ 0.012 & 0.105 $\pm$ 0.013 & 7.658 $\pm$ 0.164 \\
Gemma-2-2B & 0.002 $\pm$ 0.004 & 6.179 $\pm$ 0.044 & -0.211 $\pm$ 0.002 & 3.906 $\pm$ 0.018 & -0.327 $\pm$ 0.002 & 2.691 $\pm$ 0.015 & -0.222 $\pm$ 0.006 & 3.707 $\pm$ 0.048 & 0.052 $\pm$ 0.004 & 6.828 $\pm$ 0.056 & 0.132 $\pm$ 0.008 & 7.997 $\pm$ 0.116 \\
Llama-3.2-3B & 0.010 $\pm$ 0.004 & 5.963 $\pm$ 0.050 & -0.235 $\pm$ 0.003 & 3.397 $\pm$ 0.045 & -0.320 $\pm$ 0.003 & 2.590 $\pm$ 0.021 & -0.238 $\pm$ 0.009 & 3.338 $\pm$ 0.082 & 0.009 $\pm$ 0.003 & 5.953 $\pm$ 0.045 & 0.102 $\pm$ 0.005 & 7.232 $\pm$ 0.082 \\
Phi-3-mini & 0.006 $\pm$ 0.010 & 4.979 $\pm$ 0.096 & -0.194 $\pm$ 0.005 & 2.901 $\pm$ 0.038 & -0.268 $\pm$ 0.004 & 2.193 $\pm$ 0.023 & -0.204 $\pm$ 0.004 & 2.763 $\pm$ 0.037 & 0.006 $\pm$ 0.010 & 4.973 $\pm$ 0.093 & 0.095 $\pm$ 0.001 & 6.264 $\pm$ 0.024 \\
Mistral-7B & 0.013 $\pm$ 0.010 & 5.806 $\pm$ 0.102 & -0.216 $\pm$ 0.005 & 3.234 $\pm$ 0.032 & -0.327 $\pm$ 0.006 & 2.125 $\pm$ 0.011 & -0.230 $\pm$ 0.002 & 2.964 $\pm$ 0.016 & 0.030 $\pm$ 0.008 & 6.062 $\pm$ 0.121 & 0.126 $\pm$ 0.001 & 7.595 $\pm$ 0.052 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel D: $\alpha=0.3$}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size \\
\midrule
Qwen2.5-1.5B & -0.001 $\pm$ 0.010 & 5.338 $\pm$ 0.049 & -0.210 $\pm$ 0.006 & 3.126 $\pm$ 0.025 & -0.289 $\pm$ 0.002 & 2.322 $\pm$ 0.004 & -0.235 $\pm$ 0.004 & 2.850 $\pm$ 0.018 & -0.002 $\pm$ 0.010 & 5.335 $\pm$ 0.049 & 0.155 $\pm$ 0.008 & 7.145 $\pm$ 0.094 \\
Qwen2.5-3B & 0.001 $\pm$ 0.005 & 4.431 $\pm$ 0.053 & -0.199 $\pm$ 0.004 & 2.475 $\pm$ 0.022 & -0.279 $\pm$ 0.003 & 1.721 $\pm$ 0.013 & -0.221 $\pm$ 0.004 & 2.252 $\pm$ 0.028 & 0.009 $\pm$ 0.003 & 4.519 $\pm$ 0.018 & 0.154 $\pm$ 0.011 & 6.285 $\pm$ 0.146 \\
Qwen2.5-7B & -0.002 $\pm$ 0.008 & 3.505 $\pm$ 0.078 & -0.149 $\pm$ 0.003 & 2.199 $\pm$ 0.014 & -0.209 $\pm$ 0.002 & 1.693 $\pm$ 0.005 & -0.164 $\pm$ 0.008 & 2.047 $\pm$ 0.043 & -0.000 $\pm$ 0.006 & 3.519 $\pm$ 0.065 & 0.123 $\pm$ 0.007 & 4.960 $\pm$ 0.101 \\
DeepSeek-R1-7B & 0.015 $\pm$ 0.010 & 5.178 $\pm$ 0.073 & -0.222 $\pm$ 0.006 & 2.865 $\pm$ 0.043 & -0.308 $\pm$ 0.004 & 2.082 $\pm$ 0.017 & -0.255 $\pm$ 0.004 & 2.521 $\pm$ 0.024 & 0.015 $\pm$ 0.010 & 5.177 $\pm$ 0.072 & 0.151 $\pm$ 0.006 & 6.905 $\pm$ 0.068 \\
Gemma-2-2B & -0.002 $\pm$ 0.012 & 4.978 $\pm$ 0.118 & -0.165 $\pm$ 0.005 & 3.319 $\pm$ 0.035 & -0.249 $\pm$ 0.003 & 2.479 $\pm$ 0.009 & -0.196 $\pm$ 0.004 & 3.001 $\pm$ 0.029 & 0.056 $\pm$ 0.010 & 5.617 $\pm$ 0.099 & 0.181 $\pm$ 0.007 & 7.268 $\pm$ 0.121 \\
Llama-3.2-3B & 0.008 $\pm$ 0.005 & 4.763 $\pm$ 0.050 & -0.193 $\pm$ 0.003 & 2.846 $\pm$ 0.014 & -0.247 $\pm$ 0.003 & 2.368 $\pm$ 0.016 & -0.203 $\pm$ 0.003 & 2.732 $\pm$ 0.035 & 0.007 $\pm$ 0.005 & 4.759 $\pm$ 0.045 & 0.153 $\pm$ 0.007 & 6.555 $\pm$ 0.087 \\
Phi-3-mini & 0.006 $\pm$ 0.009 & 3.853 $\pm$ 0.095 & -0.146 $\pm$ 0.003 & 2.409 $\pm$ 0.025 & -0.196 $\pm$ 0.003 & 1.974 $\pm$ 0.017 & -0.159 $\pm$ 0.005 & 2.264 $\pm$ 0.039 & 0.006 $\pm$ 0.009 & 3.851 $\pm$ 0.093 & 0.138 $\pm$ 0.012 & 5.441 $\pm$ 0.129 \\
Mistral-7B & 0.015 $\pm$ 0.006 & 4.534 $\pm$ 0.044 & -0.174 $\pm$ 0.005 & 2.642 $\pm$ 0.010 & -0.253 $\pm$ 0.006 & 1.916 $\pm$ 0.004 & -0.197 $\pm$ 0.005 & 2.360 $\pm$ 0.016 & 0.020 $\pm$ 0.005 & 4.596 $\pm$ 0.046 & 0.175 $\pm$ 0.003 & 6.684 $\pm$ 0.030 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size \\
\midrule
Qwen2.5-1.5B & 0.003 $\pm$ 0.004 & 1.087 $\pm$ 0.014 & -0.015 $\pm$ 0.001 & 1.033 $\pm$ 0.005 & -0.019 $\pm$ 0.001 & 1.022 $\pm$ 0.003 & -0.015 $\pm$ 0.001 & 1.033 $\pm$ 0.003 & 0.003 $\pm$ 0.003 & 1.085 $\pm$ 0.013 & 0.024 $\pm$ 0.006 & 1.174 $\pm$ 0.030 \\
Qwen2.5-3B & 0.000 $\pm$ 0.003 & 1.194 $\pm$ 0.012 & -0.023 $\pm$ 0.002 & 1.110 $\pm$ 0.001 & -0.040 $\pm$ 0.002 & 1.042 $\pm$ 0.002 & -0.026 $\pm$ 0.003 & 1.084 $\pm$ 0.008 & 0.013 $\pm$ 0.001 & 1.310 $\pm$ 0.017 & 0.036 $\pm$ 0.010 & 3.345 $\pm$ 3.015 \\
Qwen2.5-7B & -0.002 $\pm$ 0.004 & 0.982 $\pm$ 0.007 & 0.007 $\pm$ 0.002 & 1.002 $\pm$ 0.003 & 0.004 $\pm$ 0.002 & 0.993 $\pm$ 0.004 & 0.007 $\pm$ 0.002 & 1.001 $\pm$ 0.003 & 0.010 $\pm$ 0.005 & 1.007 $\pm$ 0.008 & 0.030 $\pm$ 0.002 & 1.066 $\pm$ 0.006 \\
DeepSeek-R1-7B & -0.001 $\pm$ 0.002 & 1.297 $\pm$ 0.008 & -0.045 $\pm$ 0.001 & 1.141 $\pm$ 0.004 & -0.062 $\pm$ 0.002 & 1.091 $\pm$ 0.001 & -0.047 $\pm$ 0.002 & 1.130 $\pm$ 0.001 & -0.001 $\pm$ 0.001 & 1.295 $\pm$ 0.008 & 0.023 $\pm$ 0.004 & 1.511 $\pm$ 0.033 \\
Gemma-2-2B & -0.003 $\pm$ 0.004 & 1.829 $\pm$ 0.083 & -0.059 $\pm$ 0.002 & 1.218 $\pm$ 0.014 & -0.080 $\pm$ 0.003 & 1.059 $\pm$ 0.003 & -0.066 $\pm$ 0.000 & 1.108 $\pm$ 0.008 & -0.003 $\pm$ 0.004 & 1.829 $\pm$ 0.083 & 0.018 $\pm$ 0.007 & 2.345 $\pm$ 0.250 \\
Llama-3.2-3B & -0.003 $\pm$ 0.000 & 1.510 $\pm$ 0.017 & -0.052 $\pm$ 0.001 & 1.186 $\pm$ 0.004 & -0.077 $\pm$ 0.000 & 1.086 $\pm$ 0.003 & -0.052 $\pm$ 0.001 & 1.153 $\pm$ 0.008 & -0.003 $\pm$ 0.000 & 1.510 $\pm$ 0.017 & 0.024 $\pm$ 0.006 & 2.234 $\pm$ 0.190 \\
Phi-3-mini & 0.003 $\pm$ 0.003 & 1.128 $\pm$ 0.009 & -0.018 $\pm$ 0.004 & 1.066 $\pm$ 0.008 & -0.030 $\pm$ 0.001 & 1.034 $\pm$ 0.001 & -0.020 $\pm$ 0.003 & 1.059 $\pm$ 0.002 & 0.003 $\pm$ 0.004 & 1.127 $\pm$ 0.009 & 0.021 $\pm$ 0.003 & 1.196 $\pm$ 0.009 \\
Mistral-7B & 0.001 $\pm$ 0.006 & 1.176 $\pm$ 0.024 & -0.018 $\pm$ 0.005 & 1.080 $\pm$ 0.007 & -0.027 $\pm$ 0.005 & 1.041 $\pm$ 0.005 & -0.022 $\pm$ 0.004 & 1.062 $\pm$ 0.004 & 0.002 $\pm$ 0.006 & 1.181 $\pm$ 0.019 & 0.028 $\pm$ 0.004 & 1.827 $\pm$ 0.105 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel B: $\alpha=0.1$}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size \\
\midrule
Qwen2.5-1.5B & 0.007 $\pm$ 0.000 & 0.975 $\pm$ 0.002 & 0.005 $\pm$ 0.002 & 0.974 $\pm$ 0.001 & -0.034 $\pm$ 0.003 & 0.909 $\pm$ 0.005 & 0.015 $\pm$ 0.001 & 0.990 $\pm$ 0.004 & 0.027 $\pm$ 0.000 & 1.012 $\pm$ 0.002 & 0.040 $\pm$ 0.010 & 1.049 $\pm$ 0.029 \\
Qwen2.5-3B & -0.002 $\pm$ 0.006 & 1.017 $\pm$ 0.010 & -0.001 $\pm$ 0.002 & 1.019 $\pm$ 0.003 & -0.007 $\pm$ 0.001 & 1.006 $\pm$ 0.001 & -0.003 $\pm$ 0.002 & 1.014 $\pm$ 0.003 & 0.013 $\pm$ 0.004 & 1.052 $\pm$ 0.008 & 0.061 $\pm$ 0.001 & 1.265 $\pm$ 0.008 \\
Qwen2.5-7B & 0.002 $\pm$ 0.003 & 0.919 $\pm$ 0.003 & 0.039 $\pm$ 0.002 & 0.969 $\pm$ 0.003 & 0.011 $\pm$ 0.009 & 0.930 $\pm$ 0.012 & 0.044 $\pm$ 0.001 & 0.976 $\pm$ 0.000 & 0.050 $\pm$ 0.001 & 0.986 $\pm$ 0.002 & 0.055 $\pm$ 0.001 & 0.998 $\pm$ 0.000 \\
DeepSeek-R1-7B & -0.001 $\pm$ 0.003 & 1.119 $\pm$ 0.003 & -0.020 $\pm$ 0.000 & 1.072 $\pm$ 0.005 & -0.029 $\pm$ 0.001 & 1.049 $\pm$ 0.003 & -0.021 $\pm$ 0.002 & 1.067 $\pm$ 0.001 & -0.000 $\pm$ 0.001 & 1.121 $\pm$ 0.003 & 0.046 $\pm$ 0.006 & 1.277 $\pm$ 0.035 \\
Gemma-2-2B & -0.000 $\pm$ 0.001 & 1.202 $\pm$ 0.009 & -0.030 $\pm$ 0.002 & 1.070 $\pm$ 0.002 & -0.043 $\pm$ 0.002 & 1.030 $\pm$ 0.002 & -0.032 $\pm$ 0.003 & 1.053 $\pm$ 0.005 & -0.001 $\pm$ 0.001 & 1.195 $\pm$ 0.008 & 0.042 $\pm$ 0.003 & 1.674 $\pm$ 0.014 \\
Llama-3.2-3B & 0.002 $\pm$ 0.001 & 1.169 $\pm$ 0.007 & -0.029 $\pm$ 0.001 & 1.081 $\pm$ 0.007 & -0.042 $\pm$ 0.001 & 1.048 $\pm$ 0.008 & -0.035 $\pm$ 0.001 & 1.066 $\pm$ 0.004 & 0.003 $\pm$ 0.001 & 1.170 $\pm$ 0.006 & 0.043 $\pm$ 0.007 & 1.451 $\pm$ 0.084 \\
Phi-3-mini & 0.004 $\pm$ 0.006 & 0.999 $\pm$ 0.008 & 0.009 $\pm$ 0.003 & 1.009 $\pm$ 0.001 & 0.006 $\pm$ 0.007 & 1.002 $\pm$ 0.010 & 0.009 $\pm$ 0.002 & 1.009 $\pm$ 0.000 & 0.009 $\pm$ 0.002 & 1.009 $\pm$ 0.000 & 0.040 $\pm$ 0.007 & 1.086 $\pm$ 0.015 \\
Mistral-7B & -0.001 $\pm$ 0.005 & 0.986 $\pm$ 0.007 & 0.002 $\pm$ 0.003 & 0.993 $\pm$ 0.002 & -0.003 $\pm$ 0.003 & 0.983 $\pm$ 0.003 & 0.003 $\pm$ 0.002 & 0.994 $\pm$ 0.004 & 0.004 $\pm$ 0.003 & 0.997 $\pm$ 0.001 & 0.051 $\pm$ 0.005 & 1.166 $\pm$ 0.016 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel C: $\alpha=0.2$}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size \\
\midrule
Qwen2.5-1.5B & 0.008 $\pm$ 0.011 & 0.831 $\pm$ 0.015 & 0.048 $\pm$ 0.005 & 0.891 $\pm$ 0.006 & -0.096 $\pm$ 0.014 & 0.711 $\pm$ 0.016 & 0.082 $\pm$ 0.003 & 0.934 $\pm$ 0.002 & 0.112 $\pm$ 0.002 & 0.984 $\pm$ 0.002 & 0.125 $\pm$ 0.003 & 1.008 $\pm$ 0.004 \\
Qwen2.5-3B & 0.005 $\pm$ 0.003 & 0.857 $\pm$ 0.005 & 0.060 $\pm$ 0.004 & 0.942 $\pm$ 0.007 & 0.017 $\pm$ 0.009 & 0.874 $\pm$ 0.014 & 0.066 $\pm$ 0.002 & 0.952 $\pm$ 0.005 & 0.079 $\pm$ 0.001 & 0.975 $\pm$ 0.003 & 0.100 $\pm$ 0.001 & 1.020 $\pm$ 0.001 \\
Qwen2.5-7B & 0.016 $\pm$ 0.002 & 0.821 $\pm$ 0.002 & 0.103 $\pm$ 0.001 & 0.923 $\pm$ 0.002 & 0.010 $\pm$ 0.003 & 0.816 $\pm$ 0.003 & 0.118 $\pm$ 0.001 & 0.940 $\pm$ 0.001 & 0.139 $\pm$ 0.001 & 0.969 $\pm$ 0.001 & 0.150 $\pm$ 0.001 & 0.984 $\pm$ 0.001 \\
DeepSeek-R1-7B & 0.001 $\pm$ 0.001 & 0.911 $\pm$ 0.003 & 0.039 $\pm$ 0.003 & 0.981 $\pm$ 0.002 & 0.000 $\pm$ 0.008 & 0.911 $\pm$ 0.010 & 0.048 $\pm$ 0.007 & 0.998 $\pm$ 0.008 & 0.061 $\pm$ 0.002 & 1.026 $\pm$ 0.002 & 0.085 $\pm$ 0.003 & 1.081 $\pm$ 0.003 \\
Gemma-2-2B & 0.007 $\pm$ 0.005 & 0.930 $\pm$ 0.005 & 0.018 $\pm$ 0.003 & 0.954 $\pm$ 0.004 & -0.032 $\pm$ 0.008 & 0.871 $\pm$ 0.011 & 0.031 $\pm$ 0.005 & 0.977 $\pm$ 0.003 & 0.039 $\pm$ 0.003 & 0.991 $\pm$ 0.001 & 0.092 $\pm$ 0.002 & 1.152 $\pm$ 0.013 \\
Llama-3.2-3B & 0.010 $\pm$ 0.010 & 0.947 $\pm$ 0.016 & 0.026 $\pm$ 0.004 & 0.977 $\pm$ 0.006 & 0.001 $\pm$ 0.007 & 0.931 $\pm$ 0.013 & 0.031 $\pm$ 0.004 & 0.987 $\pm$ 0.007 & 0.038 $\pm$ 0.002 & 1.003 $\pm$ 0.001 & 0.096 $\pm$ 0.006 & 1.144 $\pm$ 0.023 \\
Phi-3-mini & 0.005 $\pm$ 0.004 & 0.842 $\pm$ 0.007 & 0.070 $\pm$ 0.001 & 0.941 $\pm$ 0.003 & 0.023 $\pm$ 0.002 & 0.868 $\pm$ 0.003 & 0.073 $\pm$ 0.002 & 0.943 $\pm$ 0.001 & 0.100 $\pm$ 0.002 & 0.990 $\pm$ 0.000 & 0.103 $\pm$ 0.003 & 0.997 $\pm$ 0.010 \\
Mistral-7B & 0.002 $\pm$ 0.005 & 0.853 $\pm$ 0.006 & 0.064 $\pm$ 0.002 & 0.935 $\pm$ 0.002 & -0.000 $\pm$ 0.004 & 0.851 $\pm$ 0.005 & 0.081 $\pm$ 0.001 & 0.957 $\pm$ 0.003 & 0.089 $\pm$ 0.002 & 0.969 $\pm$ 0.002 & 0.104 $\pm$ 0.003 & 0.995 $\pm$ 0.003 \\
\bottomrule
\end{tabular}%
}
}
\vspace{0.8em}
\textbf{Panel D: $\alpha=0.3$}
\vspace{0.3em}
\centerline{
\resizebox{1.4\textwidth}{!}{%
\begin{tabular}{lcccccccccccc}
\toprule
Model & \multicolumn{2}{c}{Matched} & \multicolumn{2}{c}{Mismatch mean} & \multicolumn{2}{c}{Mismatch worst} & \multicolumn{2}{c}{Pooled} & \multicolumn{2}{c}{MaxThr} & \multicolumn{2}{c}{Latent-robust} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size & Gap & Size \\
\midrule
Qwen2.5-1.5B & 0.008 $\pm$ 0.019 & 0.716 $\pm$ 0.021 & 0.108 $\pm$ 0.006 & 0.841 $\pm$ 0.007 & -0.099 $\pm$ 0.010 & 0.603 $\pm$ 0.011 & 0.156 $\pm$ 0.005 & 0.894 $\pm$ 0.006 & 0.198 $\pm$ 0.004 & 0.960 $\pm$ 0.005 & 0.218 $\pm$ 0.002 & 0.994 $\pm$ 0.001 \\
Qwen2.5-3B & 0.009 $\pm$ 0.008 & 0.735 $\pm$ 0.009 & 0.121 $\pm$ 0.003 & 0.885 $\pm$ 0.005 & 0.009 $\pm$ 0.013 & 0.735 $\pm$ 0.015 & 0.143 $\pm$ 0.002 & 0.915 $\pm$ 0.004 & 0.162 $\pm$ 0.002 & 0.945 $\pm$ 0.002 & 0.185 $\pm$ 0.002 & 0.990 $\pm$ 0.003 \\
Qwen2.5-7B & 0.010 $\pm$ 0.001 & 0.711 $\pm$ 0.001 & 0.151 $\pm$ 0.002 & 0.864 $\pm$ 0.002 & -0.005 $\pm$ 0.003 & 0.696 $\pm$ 0.003 & 0.188 $\pm$ 0.001 & 0.903 $\pm$ 0.002 & 0.222 $\pm$ 0.001 & 0.946 $\pm$ 0.001 & 0.244 $\pm$ 0.001 & 0.976 $\pm$ 0.000 \\
DeepSeek-R1-7B & 0.008 $\pm$ 0.006 & 0.765 $\pm$ 0.008 & 0.102 $\pm$ 0.002 & 0.918 $\pm$ 0.002 & 0.010 $\pm$ 0.005 & 0.767 $\pm$ 0.008 & 0.121 $\pm$ 0.003 & 0.946 $\pm$ 0.003 & 0.143 $\pm$ 0.002 & 0.988 $\pm$ 0.001 & 0.163 $\pm$ 0.002 & 1.030 $\pm$ 0.003 \\
Gemma-2-2B & 0.014 $\pm$ 0.011 & 0.799 $\pm$ 0.012 & 0.085 $\pm$ 0.004 & 0.905 $\pm$ 0.006 & -0.055 $\pm$ 0.020 & 0.705 $\pm$ 0.024 & 0.121 $\pm$ 0.004 & 0.955 $\pm$ 0.002 & 0.131 $\pm$ 0.003 & 0.977 $\pm$ 0.001 & 0.149 $\pm$ 0.005 & 1.014 $\pm$ 0.013 \\
Llama-3.2-3B & 0.007 $\pm$ 0.010 & 0.777 $\pm$ 0.011 & 0.084 $\pm$ 0.005 & 0.903 $\pm$ 0.005 & -0.003 $\pm$ 0.008 & 0.763 $\pm$ 0.009 & 0.105 $\pm$ 0.006 & 0.937 $\pm$ 0.007 & 0.123 $\pm$ 0.005 & 0.971 $\pm$ 0.006 & 0.150 $\pm$ 0.002 & 1.028 $\pm$ 0.006 \\
Phi-3-mini & 0.007 $\pm$ 0.008 & 0.718 $\pm$ 0.009 & 0.123 $\pm$ 0.002 & 0.868 $\pm$ 0.003 & 0.038 $\pm$ 0.010 & 0.754 $\pm$ 0.013 & 0.149 $\pm$ 0.002 & 0.902 $\pm$ 0.003 & 0.173 $\pm$ 0.002 & 0.943 $\pm$ 0.001 & 0.200 $\pm$ 0.002 & 0.990 $\pm$ 0.000 \\
Mistral-7B & 0.009 $\pm$ 0.008 & 0.741 $\pm$ 0.007 & 0.131 $\pm$ 0.002 & 0.893 $\pm$ 0.002 & -0.013 $\pm$ 0.004 & 0.716 $\pm$ 0.004 & 0.171 $\pm$ 0.002 & 0.943 $\pm$ 0.001 & 0.182 $\pm$ 0.001 & 0.958 $\pm$ 0.004 & 0.197 $\pm$ 0.002 & 0.983 $\pm$ 0.003 \\
\bottomrule
\end{tabular}
